PRIMA: General and Precise Neural Network Certification via Scalable Convex Hull Approximations

Formal verification of neural networks is critical for their safe adoption in real-world applications. However, designing a precise and scalable verifier which can handle different activation functions, realistic network architectures and relevant specifications remains an open and difficult challenge. In this paper, we take a major step forward in addressing this challenge and present a new verification framework, called PRIMA. PRIMA is both (i) general: it handles any non-linear activation function, and (ii) precise: it computes precise convex abstractions involving multiple neurons via novel convex hull approximation algorithms that leverage concepts from computational geometry. The algorithms have polynomial complexity, yield fewer constraints, and minimize precision loss. We evaluate the effectiveness of PRIMA on a variety of challenging tasks from prior work. Our results show that PRIMA is significantly more precise than the state-of-the-art, verifying robustness to input perturbations for up to 20%, 30%, and 34% more images than existing work on ReLU-, Sigmoid-, and Tanh-based networks, respectively. Further, PRIMA enables, for the first time, the precise verification of a realistic neural network for autonomous driving within a few minutes.

==> figures/PDD_fig.tex <==
\begin{tikzpicture}
  \tikzset{>=latex}


  
  
  \def\xw{-0.5}
  \def\xlw{-2.1}
  \def\dx{3.1}
  \def\xle{2.5}
  \def\yn{0}
  \def\ys{-4}
  
  \node (Constraints) at (\xw + 0 * \dx, \yn) {
  	\begin{tikzpicture}[scale=0.6]
  		
  		\coordinate (ne) at (2, 0);
  		\coordinate (nw) at (0, 0);
  		\coordinate (se) at (3, -3);
  		\coordinate (sw) at (1, -2);

  		
		\coordinate (n) at ($(ne)!0.5!(nw)$);
		\coordinate (nc) at ($(n)!0.6cm!90:(nw)$);
		\coordinate (w) at ($(nw)!0.5!(sw)$);
		\coordinate (wc) at ($(w)!0.6cm!90:(sw)$);
		\coordinate (s) at ($(sw)!0.5!(se)$);
		\coordinate (sc) at ($(s)!0.6cm!90:(se)$);
		\coordinate (e) at ($(se)!0.5!(ne)$);
		\coordinate (ec) at ($(e)!0.6cm!90:(ne)$);
		
		\draw[fill=green!30,opacity=0.4] (ne) -- (se) -- (sw) -- (nw) -- cycle;	
  		\draw[-,blue!90, shorten >= -0.5cm, shorten <= -0.5cm] (ne) -- (se);
  		\draw[-,blue!90, shorten >= -0.5cm, shorten <= -0.5cm] (nw) -- (sw);
  		\draw[-,blue!90, shorten >= -0.5cm, shorten <= -0.5cm] (nw) -- (ne);
  		\draw[-,blue!90, shorten >= -0.5cm, shorten <= -0.5cm] (sw) -- (se);

  		
  		\draw[->,blue!90, thick] (n)--(nc);
  		\draw[->,blue!90, thick] (s)--(sc);
  		\draw[->,blue!90, thick] (e)--(ec);
  		\draw[->,blue!90, thick] (w)--(wc);
  	\end{tikzpicture}
  };
  \node [scale=1.05,align=center, anchor=north] at (\xw + 0 * \dx, {(0.5*\ys)+0.15}) {\scriptsize (a) Constraints - $\bm{A}$};

  \node (Vertex) at (\xw + 1 * \dx, \yn) {
	\begin{tikzpicture}[scale=0.6]
		
  		\coordinate (ne) at (2, 0);
		\coordinate (nw) at (0, 0);
		\coordinate (se) at (3, -3);
		\coordinate (sw) at (1, -2);
		
  		\draw[-,blue!90, shorten >= -0.5cm, shorten <= -0.5cm] (ne) -- (se);
		\draw[-,blue!90, shorten >= -0.5cm, shorten <= -0.5cm] (nw) -- (sw);
		\draw[-,blue!90, shorten >= -0.5cm, shorten <= -0.5cm] (nw) -- (ne);
		\draw[-,blue!90, shorten >= -0.5cm, shorten <= -0.5cm] (sw) -- (se);
		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (ne) {};
		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (nw) {};
		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (se) {};
		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (sw) {};
		
		\draw[fill=green!30,opacity=0.4] (ne) -- (se) -- (sw) -- (nw) -- cycle;	
	\end{tikzpicture}
	};
  \node [scale=1.05,align=center, anchor=north] at (\xw + 1 * \dx, {(0.5*\ys)+0.15}) {\scriptsize (b) Generators - $\bc{R}$};
  
    \node (Vertex) at (\xw + 2 * \dx, \yn) {
  	\begin{tikzpicture}[scale=0.6]
  		
  		\coordinate (ne) at (2, 0);
  		\coordinate (nw) at (0, 0);
  		\coordinate (se) at (3, -3);
  		\coordinate (sw) at (1, -2);
  		
  		\path (ne) -- (se) coordinate[pos=1] (pe);
  		\path (nw) -- (sw) coordinate[pos=1] (pw);
  		\path (ne) -- (pw) coordinate[pos=1.4] (pww);
  		
  		\draw[fill=green!30,opacity=0.4] (ne) -- (pe) -- (pw) -- (nw) -- cycle;
  		\draw[fill=red!30,opacity=0.4] (nw) -- (pw) -- (pe) -- (pww) -- cycle;	
  		
  		
  		
  		\draw[-,blue!90, shorten >= -0.5cm, shorten <= -0.5cm] (ne) -- (se);
  		\draw[-,blue!90, shorten >= -0.5cm, shorten <= -0.5cm] (nw) -- (sw);
  		\draw[-,blue!90, shorten >= -0.5cm, shorten <= -0.5cm] (nw) -- (ne);
  		\draw[-,blue!90, shorten >= -0.5cm, shorten <= -0.5cm] (sw) -- (se);
  		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (ne) {};
  		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (nw) {};
  		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (pe) {};
  		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (pww) {};		
  	\end{tikzpicture}
  };
  
  \node [scale=1.05,align=center, anchor=north] at (\xw + 2 * \dx+0.25, {(0.5*\ys)+0.15}) {\scriptsize (c) Unsound  \vrep};

  \node (Vertex) at (\xw + 3 * \dx, \yn) {
	\begin{tikzpicture}[scale=0.6]
		
  		\coordinate (ne) at (2, 0);
		\coordinate (nw) at (0, 0);
		\coordinate (se) at (3, -3);
		\coordinate (sw) at (1, -2);
		
		\path (ne) -- (se) coordinate[pos=0.2] (pe);
		\path (ne) -- (se) coordinate[pos=0.7] (ppe);
		\path (nw) -- (sw) coordinate[pos=1.0] (pw);
		
		\draw[fill=green!30,opacity=0.4] (pe) -- (ppe) -- (pw) -- (nw) -- cycle;	
		
		\draw[-,blue!90, shorten >= -0.5cm, shorten <= -0.5cm] (ne) -- (se);
		\draw[-,blue!90, shorten >= -0.5cm, shorten <= -0.5cm] (sw) -- (se);
		\draw[-,blue!90, shorten >= -0.5cm, shorten <= -0.5cm] (nw) -- (sw);
		\draw[-,blue!90, shorten >= -0.5cm, shorten <= -0.5cm] (nw) -- (ne);
		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (ppe) {};
		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (nw) {};
		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (pe) {};
		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (pw) {};
		

	\end{tikzpicture}
	};

  \node [scale=1.05,align=center, anchor=north] at (\xw + 3 * \dx +0.45, {(0.5*\ys)+0.15}) {\scriptsize (d) Sound \vrep};


  
   \node (Vertex) at (\xw + 4 * \dx, \yn) {
 	\begin{tikzpicture}[scale=0.6]
 		
 		\coordinate (ne) at (2, 0);
 		\coordinate (nw) at (0, 0);
 		\coordinate (se) at (3, -3);
 		\coordinate (sw) at (1, -2);
 		
 		\path (ne) -- (se) coordinate[pos=0.2] (pe);
 		\path (ne) -- (se) coordinate[pos=0.7] (ppe);
 		\path (nw) -- (sw) coordinate[pos=1.0] (pw);
 		
		\draw[fill=blue!90,opacity=0.15] (ppe) -- (pw) -- (pe) -- cycle;	
 		\draw[fill=green!30,opacity=0.4] (pe) -- (pw) -- (nw) -- cycle;
 		
 		\draw[-,blue!90, shorten >= -0.5cm, shorten <= -0.5cm] (ne) -- (se);
 		\draw[-,blue!90, shorten >= -0.5cm, shorten <= -0.5cm] (sw) -- (se);
 		\draw[-,blue!90, shorten >= -0.5cm, shorten <= -0.5cm] (nw) -- (sw);
 		\draw[-,blue!90, shorten >= -0.5cm, shorten <= -0.5cm] (nw) -- (ne);
 		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (nw) {};
 		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (pe) {};
 		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (pw) {};
 		
 		
 	\end{tikzpicture}
 };
 
 	\node [scale=1.05,align=center, anchor=north] at (\xw + 4 * \dx+0.55, {(0.5*\ys)+0.15}) {\scriptsize (e) A-irredundant a)};
   \node (Vertex) at (\xw + 5 * \dx, \yn) {
 	\begin{tikzpicture}[scale=0.6]
 		
 		\coordinate (ne) at (2, 0);
 		\coordinate (nw) at (0, 0);
 		\coordinate (se) at (3, -3);
 		\coordinate (sw) at (1, -2);
 		
 		\path (ne) -- (se) coordinate[pos=0.2] (pe);
 		\path (ne) -- (se) coordinate[pos=0.7] (ppe);
 		\path (nw) -- (sw) coordinate[pos=1.0] (pw);
 		
		\draw[fill=blue!90,opacity=0.15] (ppe) -- (nw) -- (pe) -- cycle;	
 		\draw[fill=green!30,opacity=0.4] (ppe) -- (pw) -- (nw) -- cycle;	
 		
 		\draw[-,blue!90, shorten >= -0.5cm, shorten <= -0.5cm] (ne) -- (se);
 		\draw[-,blue!90, shorten >= -0.5cm, shorten <= -0.5cm] (sw) -- (se);
 		\draw[-,blue!90, shorten >= -0.5cm, shorten <= -0.5cm] (nw) -- (sw);
 		\draw[-,blue!90, shorten >= -0.5cm, shorten <= -0.5cm] (nw) -- (ne);
 		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (ppe) {};
 		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (nw) {};
 		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (pw) {};
 		
 		
 	\end{tikzpicture}
 };
 
 \node [scale=1.05,align=center, anchor=north] at (\xw + 5 * \dx+0.35, {(0.5*\ys)+0.15}) {\scriptsize (f) A-irredundant b)};
\end{tikzpicture}

==> figures/PDD_inter_fig.tex <==
\begin{tikzpicture}
  \tikzset{>=latex}

  
  \def\xw{0}
  \def\xe{3.3}
  \def\dx{2.4}
  \def\yn{0}
  \def\ys{-4.2}
  

	\node (Constraints) at (\xw, \yn) {
		\begin{tikzpicture}[scale=0.6]
			
  		\coordinate (e) at (00:2);
		\coordinate (ne) at (60:2);
		\coordinate (nw) at (120:2);
		\coordinate (w) at (180:2);
		\coordinate (sw) at (240:2);
		\coordinate (se) at (300:2);
		
  		\coordinate (ne1) at ($(30:2)+(1.2,-2)$);
		\coordinate (n1) at ($(90:2)+(1.2,-2)$);
		\coordinate (nw1) at ($(150:2)+(1.2,-2)$);
		\coordinate (sw1) at ($(210:2)+(1.2,-2)$);
		\coordinate (s1) at ($(270:2)+(1.2,-2)$);
		\coordinate (se1) at ($(330:2)+(1.2,-2)$);
			
		\coordinate (p) at ($(ne)!0.5!(e)$);
		\coordinate (pp) at ($(nw)!0.5!(w)$);
		
		\coordinate (p1) at ($(n1)!0.5!(ne1)$);			
		\coordinate (pp1) at ($(nw1)!0.7!(sw1)$);			

  		\draw[fill=green!90,opacity=0.3] (sw) -- (se) -- (p) -- (pp) --cycle;
  		\draw[fill=red!90,opacity=0.3] (pp1) -- (nw1) -- (n1) --  (p1) --cycle;
  		\draw[opacity=0.5,name path=f1] (e) -- (se) -- (sw) -- (w) -- (nw) -- (ne) --cycle;
  		\draw[opacity=0.5,name path=f1] (ne1) -- (n1) -- (nw1) -- (sw1) -- (s1) -- (se1) --cycle;

		\node[circle, fill=green!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (sw) {};
		\node[circle, fill=green!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (se) {};
		\node[circle, fill=green!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (p) {};
		\node[circle, fill=green!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (pp) {};
		

		\node[circle, fill=red!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (pp1) {};
		\node[circle, fill=red!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (nw1) {};
		\node[circle, fill=red!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (n1) {};
		\node[circle, fill=red!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (p1) {};

		\end{tikzpicture}
	};

  \node [scale=1.05,align=center, anchor=north] at (\xw, 0.5*\ys+0.2) {\scriptsize (a) Input PDDs};

	\node (Constraints) at (\xe, \yn) {
	\begin{tikzpicture}[scale=0.6]
		
		\coordinate (e) at (00:2);
		\coordinate (ne) at (60:2);
		\coordinate (nw) at (120:2);
		\coordinate (w) at (180:2);
		\coordinate (sw) at (240:2);
		\coordinate (se) at (300:2);
		\coordinate (p) at ($(ne)!0.5!(e)$);
		\coordinate (pp) at ($(nw)!0.5!(w)$);
		
		\coordinate (ne1) at ($(30:2)+(1.2,-2)$);
		\coordinate (n1) at ($(90:2)+(1.2,-2)$);
		\coordinate (nw1) at ($(150:2)+(1.2,-2)$);
		\coordinate (sw1) at ($(210:2)+(1.2,-2)$);
		\coordinate (s1) at ($(270:2)+(1.2,-2)$);
		\coordinate (se1) at ($(330:2)+(1.2,-2)$);
		\coordinate (p1) at ($(ne1)!0.5!(se1)$);
		
		\path[name path=f1] (sw) -- (se) -- (p) -- (pp) --cycle;
		\draw[opacity=0.5] (e) -- (se) -- (sw) -- (w) -- (nw) -- (ne) --cycle;

  		\draw[-,blue!80!black,opacity=0.6, shorten >= -0.3cm, shorten <= -0.3cm, name path=i3] (ne1) -- (n1);
  		\coordinate (i) at ($(ne1)!0.5!(n1)$);
  		\coordinate (ii) at ($(i)!0.5cm!90:(n1)$);
  		\draw[->,blue!80!black,opacity=0.6, thick] (i) -- (ii);
  		\draw[-,blue!80!black,opacity=0.6, shorten >= -0.3cm, shorten <= -0.3cm, name path=i1] (n1) -- (nw1);
  		\coordinate (i) at ($(n1)!0.5!(nw1)$);
		\coordinate (ii) at ($(i)!0.5cm!90:(nw1)$);
		\draw[->,blue!80!black,opacity=0.6, thick] (i) -- (ii);  		
		\draw[-,blue!80!black,opacity=0.6, shorten >= -0.3cm, shorten <= -0.3cm, name path=i2] (nw1) -- (sw1);
		\coordinate (i) at ($(nw1)!0.5!(sw1)$);
		\coordinate (ii) at ($(i)!0.5cm!90:(sw1)$);
		\draw[->,blue!80!black,opacity=0.6, thick] (i) -- (ii);  		
  		\draw[-,blue!80!black,opacity=0.6, shorten >= -0.3cm, shorten <= -0.3cm] (sw1) -- (s1);
		\coordinate (i) at ($(sw1)!0.5!(s1)$);
		\coordinate (ii) at ($(i)!0.5cm!90:(s1)$);
		\draw[->,blue!80!black,opacity=0.6, thick] (i) -- (ii);  		
  		\draw[-,blue!80!black,opacity=0.6, shorten >= -0.3cm, shorten <= -0.3cm] (s1) -- (se1);
		\coordinate (i) at ($(s1)!0.5!(se1)$);
		\coordinate (ii) at ($(i)!0.5cm!90:(se1)$);
		\draw[->,blue!80!black,opacity=0.6, thick] (i) -- (ii);  		
  		\draw[-,blue!80!black,opacity=0.6, shorten >= -0.3cm, shorten <= -0.3cm] (se1) -- (ne1);
		\coordinate (i) at ($(se1)!0.5!(ne1)$);
		\coordinate (ii) at ($(i)!0.5cm!90:(ne1)$);
		\draw[->,blue!80!black,opacity=0.6, thick] (i) -- (ii);
			
		 		
  		\path[name path=p1] (se) -- (pp);
  		
		\draw[fill=green!90,opacity=0.3,name path=f1] (intersection of ne1--n1 and se--p) -- (intersection of se--pp and n1--nw1) -- (intersection of se--sw and sw1--nw1) -- (se) -- cycle;
		
				
		\node[circle, fill=green!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (intersection of ne1--n1 and se--p) {};
		\node[circle, fill=green!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (se) {};
		\node[circle, fill=green!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (intersection of se--sw and sw1--nw1) {};
		\node[circle, fill=green!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (intersection of se--pp and n1--nw1) {};
	\end{tikzpicture}
};

  \node [scale=1.05,align=center, anchor=north] at (\xe, 0.5*\ys+0.2) {\scriptsize (b) First Intersection};

	\node (Constraints) at (2*\xe, \yn) {
	\begin{tikzpicture}[scale=0.6]
		
		\coordinate (e) at (00:2);
		\coordinate (ne) at (60:2);
		\coordinate (nw) at (120:2);
		\coordinate (w) at (180:2);
		\coordinate (sw) at (240:2);
		\coordinate (se) at (300:2);
		\coordinate (p) at ($(ne)!0.5!(e)$);
		\coordinate (pp) at ($(nw)!0.5!(w)$);
		
		\coordinate (ne1) at ($(30:2)+(1.2,-2)$);
		\coordinate (n1) at ($(90:2)+(1.2,-2)$);
		\coordinate (nw1) at ($(150:2)+(1.2,-2)$);
		\coordinate (sw1) at ($(210:2)+(1.2,-2)$);
		\coordinate (s1) at ($(270:2)+(1.2,-2)$);
		\coordinate (se1) at ($(330:2)+(1.2,-2)$);
		\coordinate (p1) at ($(ne1)!0.5!(n1)$);
		\coordinate (pp1) at ($(nw1)!0.7!(sw1)$);			
		
		\path[name path=f1] (sw1) -- (nw1) -- (n1) -- (ne1) -- (p1) --cycle;
		\draw[opacity=0.5] (ne1) -- (n1) -- (nw1) -- (sw1) -- (s1) -- (se1) --cycle;
		

		\draw[fill=red!90,opacity=0.3,name path=f1] (intersection of nw1--pp1 and se--sw) -- (intersection of n1--pp1 and sw--se) -- (intersection of nw1--p1 and se--e) --  (intersection of n1--ne1 and se--e) -- (n1) -- (nw1) -- cycle;

		
		\draw[opacity=0.5] (e) -- (se) -- (sw) -- (w) -- (nw) -- (ne) --cycle;
		\draw[-,blue!80!black,opacity=0.6, shorten >= -0.3cm, shorten <= -0.3cm, name path=i3] (ne) -- (e);
		\coordinate (i) at ($(ne)!0.5!(e)$);
		\coordinate (ii) at ($(i)!0.5cm!270:(e)$);
		\draw[->,blue!80!black,opacity=0.6, thick] (i) -- (ii);
		\draw[-,blue!80!black,opacity=0.6, shorten >= -0.3cm, shorten <= -0.3cm, name path=i1] (e) -- (se);
		\coordinate (i) at ($(e)!0.5!(se)$);
		\coordinate (ii) at ($(i)!0.5cm!270:(se)$);
		\draw[->,blue!80!black,opacity=0.6, thick] (i) -- (ii);  		
		\draw[-,blue!80!black,opacity=0.6, shorten >= -0.3cm, shorten <= -0.3cm, name path=i2] (se) -- (sw);
		\coordinate (i) at ($(se)!0.5!(sw)$);
		\coordinate (ii) at ($(i)!0.5cm!270:(sw)$);
		\draw[->,blue!80!black,opacity=0.6, thick] (i) -- (ii);  		
		\draw[-,blue!80!black,opacity=0.6, shorten >= -0.3cm, shorten <= -0.3cm] (sw) -- (w);
		\coordinate (i) at ($(sw)!0.5!(w)$);
		\coordinate (ii) at ($(i)!0.5cm!270:(w)$);
		\draw[->,blue!80!black,opacity=0.6, thick] (i) -- (ii);  		
		\draw[-,blue!80!black,opacity=0.6, shorten >= -0.3cm, shorten <= -0.3cm] (w) -- (nw);
		\coordinate (i) at ($(w)!0.5!(nw)$);
		\coordinate (ii) at ($(i)!0.5cm!270:(nw)$);
		\draw[->,blue!80!black,opacity=0.6, thick] (i) -- (ii);  		
		\draw[-,blue!80!black,opacity=0.6, shorten >= -0.3cm, shorten <= -0.3cm] (nw) -- (ne);
		\coordinate (i) at ($(nw)!0.5!(ne)$);
		\coordinate (ii) at ($(i)!0.5cm!270:(ne)$);
		\draw[->,blue!80!black,opacity=0.6, thick] (i) -- (ii);  		
		
		\path[name path=p1] (se) -- (pp);

		\node[circle, fill=red!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (n1) {};
		\node[circle, fill=red!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (nw1) {};
		\node[circle, fill=red!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (intersection of p1--n1 and se--e) {};
		\node[circle, fill=red!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (intersection of se--sw and n1--pp1) {};
		\node[circle, fill=red!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (intersection of se--sw and pp1--nw1) {};
		\node[circle, fill=red!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (intersection of se--e and p1--nw1) {};
		

	\end{tikzpicture}
};

  \node [scale=1.05,align=center, anchor=north] at ({2*\xe},0.5*\ys+0.2) {\scriptsize (c) Second Intersection};
  
	\node (Constraints) at (3*\xe, \yn) {
	\begin{tikzpicture}[scale=0.6]
		
		\coordinate (e) at (00:2);
		\coordinate (ne) at (60:2);
		\coordinate (nw) at (120:2);
		\coordinate (w) at (180:2);
		\coordinate (sw) at (240:2);
		\coordinate (se) at (300:2);
		\coordinate (p) at ($(ne)!0.5!(e)$);
		\coordinate (pp) at ($(nw)!0.5!(w)$);
		
		\coordinate (ne1) at ($(30:2)+(1.2,-2)$);
		\coordinate (n1) at ($(90:2)+(1.2,-2)$);
		\coordinate (nw1) at ($(150:2)+(1.2,-2)$);
		\coordinate (sw1) at ($(210:2)+(1.2,-2)$);
		\coordinate (s1) at ($(270:2)+(1.2,-2)$);
		\coordinate (se1) at ($(330:2)+(1.2,-2)$);
		\coordinate (p1) at ($(ne1)!0.5!(n1)$);
		\coordinate (pp1) at ($(nw1)!0.7!(sw1)$);	
		

		\draw[opacity=0.5] (ne1) -- (n1) -- (nw1) -- (sw1) -- (s1) -- (se1) --cycle;
		\draw[opacity=0.5] (e) -- (se) -- (sw) -- (w) -- (nw) -- (ne) --cycle;
		
		\draw[fill=blue!80!black,opacity=0.6,opacity=0.3,name path=f1] (intersection of nw1--sw1 and se--sw) -- (se) -- (intersection of n1--ne1 and se--e) -- (n1) -- (nw1) -- cycle;
		
		\node[circle, fill=red!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (n1) {};
		\node[circle, fill=red!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (nw1) {};
		\node[circle, fill=red!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (intersection of p1--n1 and se--e) {};
		\node[circle, fill=red!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (intersection of se--sw and n1--pp1) {};
		\node[circle, fill=red!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (intersection of se--sw and pp1--nw1) {};
		\node[circle, fill=red!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (intersection of se--e and p1--nw1) {};
		
		\node[circle, fill=green!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (intersection of ne1--n1 and se--p) {};
		\node[circle, fill=green!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (se) {};
		\node[circle, fill=green!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt, opacity=0.6] at (intersection of se--sw and sw1--nw1) {};
		\node[circle, fill=green!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (intersection of se--pp and n1--nw1) {};
		
	

		
	\end{tikzpicture}
};

	\node [scale=1.05,align=center, anchor=north] at (3*\xe, 0.5*\ys+0.2) {\scriptsize (d) Combining Intersections};
  	
  	\node (Constraints) at (4*\xe, \yn) {
  	\begin{tikzpicture}[scale=0.6]
  		
  		\coordinate (e) at (00:2);
  		\coordinate (ne) at (60:2);
  		\coordinate (nw) at (120:2);
  		\coordinate (w) at (180:2);
  		\coordinate (sw) at (240:2);
  		\coordinate (se) at (300:2);
  		\coordinate (p) at ($(ne)!0.5!(e)$);
  		\coordinate (pp) at ($(nw)!0.5!(w)$);
  		
  		\coordinate (ne1) at ($(30:2)+(1.2,-2)$);
  		\coordinate (n1) at ($(90:2)+(1.2,-2)$);
  		\coordinate (nw1) at ($(150:2)+(1.2,-2)$);
  		\coordinate (sw1) at ($(210:2)+(1.2,-2)$);
  		\coordinate (s1) at ($(270:2)+(1.2,-2)$);
  		\coordinate (se1) at ($(330:2)+(1.2,-2)$);
  		\coordinate (p1) at ($(ne1)!0.5!(se1)$);
  		
  		
  		\path[opacity=0.5] (ne1) -- (n1) -- (nw1) -- (sw1) -- (s1) -- (se1) --cycle;
  		\path[opacity=0.5] (e) -- (se) -- (sw) -- (w) -- (nw) -- (ne) --cycle;
  		
  		\node[circle, fill=blue!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (intersection of ne1--n1 and se--e) {};
  		\node[circle, fill=blue!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (n1) {};
  		\node[circle, fill=blue!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (nw1) {};
  		\node[circle, fill=blue!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (intersection of se--sw and sw1--nw1) {};
  		\node[circle, fill=blue!60!black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (se) {};
		
  		
  		\draw[fill=blue!80!black,opacity=0.6,opacity=0.3,name path=f1] (intersection of nw1--sw1 and se--sw) -- (se) -- (intersection of n1--ne1 and se--e) -- (n1) -- (nw1) -- cycle;
 		
  	\end{tikzpicture}
  };

	\node [scale=1.05,align=center, anchor=north] at (4*\xe, 0.5*\ys+0.2) {\scriptsize (e) Enforcing A-Irredundancy};
\end{tikzpicture}

==> figures/PDD_mult_const_fig.tex <==
\begin{tikzpicture}
  \tikzset{>=latex}


  
  
  \def\xw{0}
  \def\xe{3.7}
  \def\dx{2.4}
  \def\yn{0}
  \def\ys{-4}
  

	\node (Constraints) at (\xw, \yn) {
		\begin{tikzpicture}[scale=0.7]
			
  		\coordinate (e) at (00:2);
		\coordinate (se) at (60:2);
		\coordinate (sw) at (120:2);
		\coordinate (w) at (180:2);
		\coordinate (nw) at (240:2);
		\coordinate (ne) at (300:2);
			
		\coordinate (n) at ($(ne)!0.4!(e)$);
		\coordinate (s) at ($(sw)!0.4!(w)$);
		\coordinate (p) at ($(n)!1.07!(s)$);
		\coordinate (pp) at ($(p)!0.2!270:(n)$);
		
		\coordinate (n2) at ($(ne)!0.8!(e)$);
		\coordinate (s2) at ($(sw)!0.8!(se)$);
		\coordinate (p2) at ($(n2)!1.2!(s2)$);
		\coordinate (pp2) at ($(p2)!0.2!270:(n2)$);
		
		\coordinate (n3) at ($(ne)!0.7!(nw)$);
		\coordinate (s3) at ($(sw)!0.3!(se)$);
		\coordinate (p3) at ($(n3)!1.07!(s3)$);
		\coordinate (pp3) at ($(p3)!0.2!270:(n3)$);
		
			

		\draw[fill=green!90,opacity=0.15] (w) -- (s) -- (intersection of n--s and n3--s3) -- (n3) -- (nw) --cycle;
  		\draw[fill=green!90,opacity=0.15] (sw) -- (s) --(intersection of n--s and n3--s3) -- (n3) -- (nw) -- (ne) -- (e) --(se)--cycle;
  		\draw[opacity=0.5,name path=f1] (e) -- (se) -- (sw) -- (w) -- (nw) -- (ne) --cycle;

		\node[circle, fill=red!90, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (ne) {};
		\node[circle, fill=red!90, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (sw) {};
		\node[circle, fill=red!90, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (se) {};
		\node[circle, fill=red!90, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (e) {};
		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (w) {};
		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (nw) {};
  		
  		\draw[-,blue!80!black,opacity=0.8, shorten >= -0.3cm, shorten <= -0.3cm, name path=i1] (n) -- (s);
  		\draw[->,blue!80!black,opacity=0.8, thick] (p) -- (pp);
  		\draw[-,blue!80!black,opacity=0.8, shorten >= -0.5cm, shorten <= -0.3cm, name path=i2] (n2) -- (s2);
  		\draw[->,blue!80!black,opacity=0.8, thick] (p2) -- (pp2);
  		\draw[-,blue!80!black,opacity=0.8, shorten >= -0.3cm, shorten <= -0.3cm, name path=i3] (n3) -- (s3);
  		\draw[->,blue!80!black,opacity=0.8, thick] (p3) -- (pp3);
  		
  		\draw[dashed,black!90,opacity=0.6, name path=p1] (w) -- (e);
 		\draw[dashed,black!90,opacity=0.6, name path=p2] (w) -- (se);
 		\draw[dashed,black!90,opacity=0.6, name path=p3] (w) -- (ne);
 		\draw[dashed,black!90,opacity=0.6, name path=p4] (nw) -- (e);
 		\draw[dashed,black!90,opacity=0.6, name path=p5] (nw) -- (sw);
 		\draw[dashed,black!90,opacity=0.6, name path=p6] (nw) -- (se);
 		\fill[name intersections={of=i3 and p1}]
				(intersection-1) [blue!80!black,opacity=0.6] circle(2.2pt) node {};
		\fill[name intersections={of=i1 and p2}]
				(intersection-1) [blue!80!black,opacity=0.6] circle(2.2pt) node {};
		\fill[name intersections={of=i3 and p3}]
				(intersection-1) [blue!80!black,opacity=0.6] circle(2.2pt) node {};
		\fill[name intersections={of=i3 and p4}]
				(intersection-1) [blue!80!black,opacity=0.6] circle(2.2pt) node {};
		\fill[name intersections={of=i1 and p5}]
				(intersection-1) [blue!80!black,opacity=0.6] circle(2.2pt) node {};
		\fill[name intersections={of=i3 and p6}]
				(intersection-1) [blue!80!black,opacity=0.6] circle(2.2pt) node {};

		\fill[name intersections={of=i1 and p1}]
			(intersection-1) [green!60!black,opacity=1] circle(2.2pt) node {};
		\fill[name intersections={of=i1 and p4}]
			(intersection-1) [green!60!black,opacity=1] circle(2.2pt) node {};
			
		\fill[name intersections={of=i3 and p2}]
			(intersection-1) [green!60!black,opacity=1] circle(2.2pt) node {};
	
		\fill[name intersections={of=i2 and p1}]
			(intersection-1) [green!60!black,opacity=1] circle(2.2pt) node {};
		\fill[name intersections={of=i2 and p2}]
			(intersection-1) [green!60!black,opacity=1] circle(2.2pt) node {};
		\fill[name intersections={of=i2 and p6}]
			(intersection-1) [green!60!black,opacity=1] circle(2.2pt) node {};
		\fill[name intersections={of=i2 and p4}]
			(intersection-1) [green!60!black,opacity=1] circle(2.2pt) node {};
			
		\fill[name intersections={of=i3 and i1}]
			(intersection-1) [yellow!100!black,opacity=1] circle(3.2pt) node {};

		\node[circle, fill=blue!80!black,opacity=0.6, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (n3) {};
		\node[circle, fill=blue!80!black,opacity=0.6, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (s) {};
			
		\end{tikzpicture}
	};

  \node [scale=1.0,align=center, anchor=north] at (\xw, {-1.6}) {\scriptsize (a) Adding Multiple Constraints};

	\node (Constraints) at (\xe, \yn) {
	\begin{tikzpicture}[scale=0.7]
		
		\coordinate (e) at (00:2);
		\coordinate (se) at (60:2);
		\coordinate (sw) at (120:2);
		\coordinate (w) at (180:2);
		\coordinate (nw) at (240:2);
		\coordinate (ne) at (300:2);
		
		\coordinate (n) at ($(ne)!0.4!(e)$);
		\coordinate (s) at ($(sw)!0.4!(w)$);
		\coordinate (p) at ($(n)!1.1!(s)$);
		\coordinate (pp) at ($(p)!0.2!270:(n)$);
		
		\coordinate (n2) at ($(ne)!0.8!(e)$);
		\coordinate (s2) at ($(sw)!0.8!(se)$);
		\coordinate (p2) at ($(n2)!1.2!(s2)$);
		\coordinate (pp2) at ($(p2)!0.2!270:(n2)$);
		
		\coordinate (n3) at ($(ne)!0.7!(nw)$);
		\coordinate (s3) at ($(sw)!0.3!(se)$);
		\coordinate (p3) at ($(n3)!1.2!(s3)$);
		\coordinate (pp3) at ($(p3)!0.2!270:(n3)$);
		
		
		
		\draw[fill=green!90,opacity=0.15] (w) -- (s) -- (intersection of n--s and n3--s3) -- (n3) -- (nw) --cycle;

		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (w) {};
		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (nw) {};
		
		\path[-,blue!80!black,opacity=0.6, shorten >= -0.5cm, shorten <= 0.5cm, name path=i1] (n) -- (s);
		\path[-,blue!80!black,opacity=0.6, shorten >= -0.5cm, shorten <= 0.5cm, name path=i2] (n2) -- (s2);

		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (n3) {};
		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (s) {};
		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (intersection of n--s and n3--s3) {};
	\end{tikzpicture}
};

  \node [scale=1.0,align=center, anchor=north] at (\xe-0.5, {-1.6}) {\scriptsize (b) Exact Result};

	\node (Constraints) at (\xe+\dx, \yn) {
	\begin{tikzpicture}[scale=0.7]
		
		\coordinate (e) at (00:2);
		\coordinate (se) at (60:2);
		\coordinate (sw) at (120:2);
		\coordinate (w) at (180:2);
		\coordinate (nw) at (240:2);
		\coordinate (ne) at (300:2);
		
		\coordinate (n) at ($(ne)!0.4!(e)$);
		\coordinate (s) at ($(sw)!0.4!(w)$);
		\coordinate (p) at ($(n)!1.1!(s)$);
		\coordinate (pp) at ($(p)!0.2!270:(n)$);
		
		\coordinate (n2) at ($(ne)!0.8!(e)$);
		\coordinate (s2) at ($(sw)!0.8!(se)$);
		\coordinate (p2) at ($(n2)!1.2!(s2)$);
		\coordinate (pp2) at ($(p2)!0.2!270:(n2)$);
		
		\coordinate (n3) at ($(ne)!0.7!(nw)$);
		\coordinate (s3) at ($(sw)!0.3!(se)$);
		\coordinate (p3) at ($(n3)!1.2!(s3)$);
		\coordinate (pp3) at ($(p3)!0.2!270:(n3)$);
		
		
		
		\draw[fill=green!90,opacity=0.15] (w) -- (s) -- (intersection of n--s and w--se) -- (intersection of n3--s3 and w--e) -- (n3) -- (nw) --cycle;
		\draw[fill=blue!80!black,opacity=0.6,opacity=0.15] (intersection of n--s and w--se) -- (intersection of n--s and n3--s3) -- (intersection of n3--s3 and w--e) --cycle;

		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (w) {};
		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (nw) {};
		
		\path[-,blue!80!black,opacity=0.6, shorten >= -0.5cm, shorten <= 0.5cm, name path=i1] (n) -- (s);
		\path[-,blue!80!black,opacity=0.6, shorten >= -0.5cm, shorten <= 0.5cm, name path=i2] (n2) -- (s2);
		\path[-,black, shorten >= -0.5cm, shorten <= -0.5cm, name path=i3] (n3) -- (s3);
		
		\path[dashed,black!90,opacity=0.6, name path=p1] (w) -- (e);
		\path[dashed,black!90,opacity=0.6, name path=p2] (w) -- (se);
		\path[dashed,black!90,opacity=0.6, name path=p3] (w) -- (ne);
		\path[dashed,black!90,opacity=0.6, name path=p4] (nw) -- (e);
		\path[dashed,black!90,opacity=0.6, name path=p5] (nw) -- (sw);
		\path[dashed,black!90,opacity=0.6, name path=p6] (nw) -- (se);
		\fill[name intersections={of=i3 and p1}]
		(intersection-1) [black] circle(2.2pt) node {};
		\fill[name intersections={of=i1 and p2}]
		(intersection-1) [black] circle(2.2pt) node {};
		\fill[name intersections={of=i3 and p3}]
		(intersection-1) [black] circle(2.2pt) node {};
		\fill[name intersections={of=i3 and p4}]
		(intersection-1) [black] circle(2.2pt) node {};
		\fill[name intersections={of=i1 and p5}]
		(intersection-1) [black] circle(2.2pt) node {};
		\fill[name intersections={of=i3 and p6}]
		(intersection-1) [black] circle(2.2pt) node {};

		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (n3) {};
		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (s) {};
	\end{tikzpicture}
};

  \node [scale=1.0,align=center, anchor=north] at (\xe-0.5+\dx, {-1.6}) {\scriptsize (c) Discovered Vertices};

	\node (Constraints) at (\xe+2*\dx, \yn) {
	\begin{tikzpicture}[scale=0.7]
		
		\coordinate (e) at (00:2);
		\coordinate (se) at (60:2);
		\coordinate (sw) at (120:2);
		\coordinate (w) at (180:2);
		\coordinate (nw) at (240:2);
		\coordinate (ne) at (300:2);
		
		\coordinate (n) at ($(ne)!0.4!(e)$);
		\coordinate (s) at ($(sw)!0.4!(w)$);
		\coordinate (p) at ($(n)!1.1!(s)$);
		\coordinate (pp) at ($(p)!0.2!270:(n)$);
		
		\coordinate (n2) at ($(ne)!0.8!(e)$);
		\coordinate (s2) at ($(sw)!0.8!(se)$);
		\coordinate (p2) at ($(n2)!1.2!(s2)$);
		\coordinate (pp2) at ($(p2)!0.2!270:(n2)$);
		
		\coordinate (n3) at ($(ne)!0.7!(nw)$);
		\coordinate (s3) at ($(sw)!0.3!(se)$);
		\coordinate (p3) at ($(n3)!1.2!(s3)$);
		\coordinate (pp3) at ($(p3)!0.2!270:(n3)$);
		
		
		
		\draw[fill=green!90,opacity=0.15] (w) -- (s) -- (n3) -- (nw) --cycle;
		\draw[fill=blue!80!black,opacity=0.6,opacity=0.15] (s) -- (intersection of n--s and n3--s3) -- (n3) --cycle;
		
		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (w) {};
		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (nw) {};
		
		\path[-,blue!80!black,opacity=0.6, shorten >= -0.5cm, shorten <= 0.5cm, name path=i1] (n) -- (s);
		\path[-,blue!80!black,opacity=0.6, shorten >= -0.5cm, shorten <= 0.5cm, name path=i2] (n2) -- (s2);
		\path[-,black, shorten >= -0.5cm, shorten <= -0.5cm, name path=i3] (n3) -- (s3);
		
		\path[dashed,black!90,opacity=0.6, name path=p1] (w) -- (e);
		\path[dashed,black!90,opacity=0.6, name path=p2] (w) -- (se);
		\path[dashed,black!90,opacity=0.6, name path=p3] (w) -- (ne);
		\path[dashed,black!90,opacity=0.6, name path=p4] (nw) -- (e);
		\path[dashed,black!90,opacity=0.6, name path=p5] (nw) -- (sw);
		\path[dashed,black!90,opacity=0.6, name path=p6] (nw) -- (se);
		
		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (n3) {};
		\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (s) {};
	\end{tikzpicture}
};
  \node [scale=1.0,align=center, anchor=north] at ({\xe-0.5+2*\dx}, {-1.6}) {\scriptsize (d) A-Irredundant};
\end{tikzpicture}

==> figures/ReLU.tex <==
\begin{tikzpicture}
	\draw[->] (-2.5, 0) -- (2.5, 0) node[right,scale=0.85] {$x$};
	\draw[->] (0, -0.4) -- (0, 2.0) node[above,scale=0.85] {$y$};


	\def\a{-1.7}
	\def\b{1.7}
	\coordinate (a) at ({\a},{0});
	\coordinate (b) at ({\b},{\b});
	\coordinate (c) at ({0},{0});
	
	\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (a) {};
	\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (b) {};
	\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (c) {};
	
	\draw[fill=blue!90,opacity=0.3] (a) -- (c) -- (b) -- cycle;
	\draw[black,thick] (a) -- (c) -- (b);
	\draw[-] (b) -- ($(b)+(0.3,0.3)$);
	\draw[-] ({\a},-0.4) -- ({\a},0.4);
	\draw[-] ({\b},-0.4) -- ({\b},1.9);
	
	\node[anchor=south west,align=center,scale=0.85] at ({\a},-0.50) {$l_x$};
	\node[anchor=south west,align=center,scale=0.85] at ({\b},-0.50) {$u_x$};	
	\node[anchor=south east,align=center,scale=0.85] at ({-0.1},0.70) {$y\leq \frac{u_x}{u_x-l_x} (x-l_x)$};
	\node[anchor=north east,align=center,scale=0.85] at ({-0.0},0.00) {$y\geq 0$};
	\node[anchor=north west,align=center,scale=0.85] at ({0.6},0.70) {$y\geq x$};
	
	\node[anchor=south west,align=center,scale=0.85] at ($(b)+(0.1,-0.5)$) {$y=\max(0,x)$};

\end{tikzpicture}

==> figures/concept_multi.tex <==
\begin{tikzpicture}
	\tikzset{>=latex}

	\def\x0{-3.5}
	\def\xx0{-0.0}
	\def\yy0{2.5}
	\def\dx{4.3}
	\def\ddx{1.5}
	\def\ddy{0.9}

	\node (single) [draw=black!60, fill=black!05, rectangle,
	minimum width=1.2cm, minimum height=2cm, align=center, scale=1.0, rounded corners=2pt,
	anchor=north] at (\x0 +0.4, 0) {
		\begin{tikzpicture}[scale=1.0]
		\node at (\xx0, \yy0 + 0.8) {};
		\node (A)[draw=black!80, fill=black!20, circle, minimum size=6pt, inner sep=0pt, anchor=center] at (\xx0, \yy0) {};	
		\node (B)[draw=black!80, fill=black!20, circle, minimum size=6pt, inner sep=0pt, anchor=center] at (\xx0, \yy0-\ddy) {};	
		\node (C)[draw=black!80, fill=black!20, circle, minimum size=6pt, inner sep=0pt, anchor=center] at (\xx0, \yy0-2*\ddy) {};	
		\node (D)[draw=black!80, fill=black!20, circle, minimum size=6pt, inner sep=0pt, anchor=center] at (\xx0, \yy0-3*\ddy) {};
				
		\node (single_A) [anchor=center, scale=0.22] at (\xx0 + \ddx, \yy0-0*\ddy){
			\begin{tikzpicture}
			\draw[->] (-2.0, 0) -- (2.0, 0);
			\draw[->] (0, -0.4) -- (0, 2.0);
			
			\def\a{-1.7}
			\def\b{1.7}
			\coordinate (a) at ({\a},{0});
			\coordinate (b) at ({\b},{\b});
			\coordinate (c) at ({0},{0});			
		
			\draw[fill=blue!90,opacity=0.3] (a) -- (c) -- (b) -- cycle;
			\draw[black,thick] (a) -- (c) -- (b);
			\draw[-] (b) -- ($(b)+(0.3,0.3)$);
			\end{tikzpicture}
		};
		\node (single_B) [anchor=center, scale=0.22] at (\xx0 + \ddx, \yy0-1*\ddy){
			\begin{tikzpicture}
			\draw[->] (-2.0, 0) -- (2.0, 0);
			\draw[->] (0, -0.4) -- (0, 2.0);
			
			\def\a{-1.7}
			\def\b{1.7}
			\coordinate (a) at ({\a},{0});
			\coordinate (b) at ({\b},{\b});
			\coordinate (c) at ({0},{0});
			
			\draw[fill=blue!90,opacity=0.3] (a) -- (c) -- (b) -- cycle;
			\draw[black,thick] (a) -- (c) -- (b);
			\draw[-] (b) -- ($(b)+(0.3,0.3)$);
			\end{tikzpicture}
		};
		\node (single_C) [anchor=center, scale=0.22] at (\xx0 + \ddx, \yy0-2*\ddy){
			\begin{tikzpicture}
			\draw[->] (-2.0, 0) -- (2.0, 0);
			\draw[->] (0, -0.4) -- (0, 2.0);
			
			\def\a{-1.7}
			\def\b{1.7}
			\coordinate (a) at ({\a},{0});
			\coordinate (b) at ({\b},{\b});
			\coordinate (c) at ({0},{0});
			
			\draw[fill=blue!90,opacity=0.3] (a) -- (c) -- (b) -- cycle;
			\draw[black,thick] (a) -- (c) -- (b);
			\draw[-] (b) -- ($(b)+(0.3,0.3)$);
			\end{tikzpicture}
		};
		\node (single_D) [anchor=center, scale=0.22] at (\xx0 + \ddx, \yy0-3*\ddy){
			\begin{tikzpicture}
			\draw[->] (-2.0, 0) -- (2.0, 0);
			\draw[->] (0, -0.4) -- (0, 2.0);
			
			\def\a{-1.7}
			\def\b{1.7}
			\coordinate (a) at ({\a},{0});
			\coordinate (b) at ({\b},{\b});
			\coordinate (c) at ({0},{0});
			
			\draw[fill=blue!90,opacity=0.3] (a) -- (c) -- (b) -- cycle;
			\draw[black,thick] (a) -- (c) -- (b);
			\draw[-] (b) -- ($(b)+(0.3,0.3)$);
			\end{tikzpicture}
		};
		\draw[->]  (A.east)+(0.1,0) -- ($(single_A.west)+(-0.1,0)$);
		\draw[->]  (B.east)+(0.1,0) -- ($(single_B.west)+(-0.1,0)$);
		\draw[->]  (C.east)+(0.1,0) -- ($(single_C.west)+(-0.1,0)$);	
		\draw[->]  (D.east)+(0.1,0) -- ($(single_D.west)+(-0.1,0)$);
		
		\draw [decorate,decoration={brace,mirror,amplitude=6pt}] ($(single_D.south west)+(-0.,-0.05)$) -- ($(single_D.south east)+(0.,-0.05)$);
		
		\node (single_J) [anchor=center, scale=0.40] at (\xx0 + \ddx +0.1, \yy0-4*\ddy-0.3){
			\begin{tikzpicture}
			
			\def\a{-1.7}
			\def\b{1.7}
			\coordinate (a) at ({\a},{0});
			\coordinate (b) at ({\b},{0});
			\coordinate (c) at ({\b},{\b/2});
			\coordinate (d) at ({\b/2},{\b});
			\coordinate (e) at ({\a},{\b});
						
			\draw[black,fill=green!60,opacity=0.3] (a) -- (b) -- (c) -- (d) -- (e) -- cycle;
			\draw[black,thick] (a) -- (b) -- (c) -- (d) -- (e) -- cycle;
			\end{tikzpicture}
		};
		
		\end{tikzpicture}
	};
	\node [anchor=north] at (\x0+0.3, -0.1) {Single-Neuron};
	\node [anchor=south west] at ($(single.south west)+(0.0, 0.0)$) {(a)};	
  
  
  \node (few) [draw=black!60, fill=black!05, rectangle,
  minimum width=2.0cm, minimum height=2cm, align=left, scale=1.0, rounded corners=2pt,
  anchor=north] at (\x0 + \dx, 0) {
  	\begin{tikzpicture}[scale=1.0]
  	\node at (\xx0, \yy0 + 0.8) {};
  	\node (A)[draw=black!80, fill=black!20, circle, minimum size=6pt, inner sep=0pt, anchor=center] at (\xx0, \yy0) {};	
  	\node (B)[draw=black!80, fill=black!20, circle, minimum size=6pt, inner sep=0pt, anchor=center] at (\xx0, \yy0-\ddy) {};	
  	\node (C)[draw=black!80, fill=black!20, circle, minimum size=6pt, inner sep=0pt, anchor=center] at (\xx0, \yy0-2*\ddy) {};	
  	\node (D)[draw=black!80, fill=black!20, circle, minimum size=6pt, inner sep=0pt, anchor=center] at (\xx0, \yy0-3*\ddy) {};
  	\draw[-, thick]  (A) to [out=-120, in=120] (B);
	\draw[-, thick]  (C) to [out=-120, in=120] (D);
  	
  	\node (few_A) [anchor=center, scale=0.22] at (\xx0 + \ddx, \yy0-0.5*\ddy){
  		\begin{tikzpicture}
  		\coordinate (O) at (0, 0, 0);
		\coordinate (tc) at (2, 0, 0);
		\coordinate (bc) at (-2, 0, 0);
		\coordinate (mn) at (0, -2, 0);
		\coordinate (me) at (0, 0, 2);
		\coordinate (ms) at (0.5, 1.2, 0);
		\coordinate (ts) at (-1, 1, 0);
		\coordinate (mw) at (0, 0, -2);
		
		\coordinate (xp) at (2.5, 0, 0);
		\coordinate (xn) at (-2.5, 0, 0);
		\coordinate (yp) at (0, 2.0, 0);
		\coordinate (yn) at (0, -2.2, 0);
		\coordinate (zp) at (0, 0, 3.8);
		\coordinate (zn) at (0, 0, -2.5);
		
		\draw[->,opacity=0.7] (xn) -- (xp) ;
		\draw[->,opacity=0.7] (yn) -- (yp) ;
		\draw[->,opacity=0.7] (zn) -- (zp) ;
		
		\draw[fill=blue!90, opacity=0.15] (tc) -- (mn) -- (me) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (tc) -- (mn) -- (mw) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (tc) -- (ms) -- (me) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (tc) -- (ms) -- (mw) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (bc) -- (ts) -- (me) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (bc) -- (ts) -- (mw) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (bc) -- (mn) -- (me) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (bc) -- (mn) -- (mw) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (ts) -- (ms) -- (me) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (ts) -- (ms) -- (mw) -- cycle; 
		
		\draw[opacity=0.5] (mn) -- (tc); 
		\draw[opacity=0.5] (mn) -- (bc); 
		\draw[opacity=0.5] (mn) -- (me); 
		\draw[opacity=0.5] (me) -- (ms); 
		\draw[opacity=0.5] (me) -- (ts);
		\draw[opacity=0.5] (me) -- (tc);
		\draw[opacity=0.5] (me) -- (bc);
		\draw[opacity=0.5] (tc) -- (ms);
		\draw[opacity=0.5] (bc) -- (ts);
		\draw[opacity=0.5] (ts) -- (ms);   
		
  		\end{tikzpicture}
  	};
  	\node (few_B) [anchor=center, scale=0.22] at (\xx0 + \ddx, \yy0-2.5*\ddy){
  		\begin{tikzpicture}
  		\coordinate (O) at (0, 0, 0);
		\coordinate (tc) at (2, 0, 0);
		\coordinate (bc) at (-2, 0, 0);
		\coordinate (mn) at (0, -2, 0);
		\coordinate (me) at (0, 0, 2);
		\coordinate (ms) at (0, 1.4, 0);
		\coordinate (ts) at (-1.5, 1.2, 0);
		\coordinate (mw) at (0, 0, -2);
		
		\coordinate (xp) at (2.5, 0, 0);
		\coordinate (xn) at (-2.5, 0, 0);
		\coordinate (yp) at (0, 2.0, 0);
		\coordinate (yn) at (0, -2.2, 0);
		\coordinate (zp) at (0, 0, 3.8);
		\coordinate (zn) at (0, 0, -2.5);
		
		\draw[->,opacity=0.7] (xn) -- (xp) ;
		\draw[->,opacity=0.7] (yn) -- (yp) ;
		\draw[->,opacity=0.7] (zn) -- (zp) ;
		
		\draw[fill=blue!90, opacity=0.15] (tc) -- (mn) -- (me) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (tc) -- (mn) -- (mw) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (tc) -- (ms) -- (me) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (tc) -- (ms) -- (mw) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (bc) -- (ts) -- (me) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (bc) -- (ts) -- (mw) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (bc) -- (mn) -- (me) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (bc) -- (mn) -- (mw) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (ts) -- (ms) -- (me) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (ts) -- (ms) -- (mw) -- cycle; 
		
		\draw[opacity=0.5] (mn) -- (tc); 
		\draw[opacity=0.5] (mn) -- (bc); 
		\draw[opacity=0.5] (mn) -- (me); 
		\draw[opacity=0.5] (me) -- (ms); 
		\draw[opacity=0.5] (me) -- (ts);
		\draw[opacity=0.5] (me) -- (tc);
		\draw[opacity=0.5] (me) -- (bc);
		\draw[opacity=0.5] (tc) -- (ms);
		\draw[opacity=0.5] (bc) -- (ts);
		\draw[opacity=0.5] (ts) -- (ms);   
		

  		\end{tikzpicture}
  	};
  	\draw[->]  (A.east)+(0.1,0) -- ($(few_A.west)+(-0.1,0.1)$);
  	\draw[->]  (B.east)+(0.1,0) -- ($(few_A.west)+(-0.1,-0.1)$);
  	\draw[->]  (C.east)+(0.1,0) -- ($(few_B.west)+(-0.1,0.1)$);	
  	\draw[->]  (D.east)+(0.1,0) -- ($(few_B.west)+(-0.1,-0.1)$);
  	
  	\draw [decorate,decoration={brace,mirror,amplitude=6pt}] ($(few_B.south west)+(-0.,-0.3)$) -- ($(few_B.south east)+(0.,-0.3)$);
  	
  	\node (single_J) [anchor=center, scale=0.40] at (\xx0 + \ddx +0.1, \yy0-4*\ddy-0.3){
  		\begin{tikzpicture}
  		
  		\def\a{-1.4}
  		\def\b{1.4}
			\coordinate (a) at ({\a},{0});
			\coordinate (b) at ({\b/2},{0});
			\coordinate (c) at ({\b},{\b/3});
			\coordinate (d) at ({\b},{\b/2});
			\coordinate (e) at ({\b/1.2},{\b/1.4});
			\coordinate (f) at ({\b/1.8},{\b/1.2});
			\coordinate (g) at ({0},{\b});
			\coordinate (h) at ({\a/2},{\b});
			\coordinate (i) at ({\a},{\b/1.5});
			
			\draw[black,fill=green!60,opacity=0.3] (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (g) -- (h) -- (i) -- cycle;
			\draw[black, thick] (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (g) -- (h) -- (i) -- cycle;
  		\end{tikzpicture}
  	};
  	
  \end{tikzpicture}
};
\node [anchor=north] at (\x0 + \dx, -0.1) {Disjunct Multi-Neuron};	
\node [anchor=south west] at ($(few.south west)+(0.0, 0.0)$) {(b)};	

\node (div) [draw=black!60, fill=black!05, rectangle,
minimum width=2.8cm, minimum height=2cm, scale=1.0, rounded corners=2pt,
anchor=north] at (\x0 + 2* \dx, 0) {
	\def\xx0{-1.5}
	\begin{tikzpicture}[scale=1.0]
	\node at (\xx0+1.6, \yy0 + 0.8) {};
	\node (A)[draw=black!80, fill=black!20, circle, minimum size=6pt, inner sep=0pt, anchor=center] at (\xx0, \yy0) {};	
	\node (B)[draw=black!80, fill=black!20, circle, minimum size=6pt, inner sep=0pt, anchor=center] at (\xx0, \yy0-\ddy) {};	
	\node (C)[draw=black!80, fill=black!20, circle, minimum size=6pt, inner sep=0pt, anchor=center] at (\xx0, \yy0-2*\ddy) {};	
	\node (D)[draw=black!80, fill=black!20, circle, minimum size=6pt, inner sep=0pt, anchor=center] at (\xx0, \yy0-3*\ddy) {};
  	\draw[-, thick]  (A) to [out=-120, in=120] (B);
	\draw[-, dashed, thick]  (A) to [out=-130, in=130] (D);
	\draw[-, thick]  (B) to [out=-120, in=120] (C);
	\draw[-, thick]  (C) to [out=-120, in=120] (D);
	
	\node (div_A) [anchor=center, scale=0.2] at (\xx0 + \ddx, \yy0-0.5*\ddy){
		\begin{tikzpicture}
		\coordinate (O) at (0, 0, 0);
		\coordinate (tc) at (2, 0, 0);
		\coordinate (bc) at (-2, 0, 0);
		\coordinate (mn) at (0, -2, 0);
		\coordinate (me) at (0, 0, 2.3);
		\coordinate (ms) at (0, 1.8, 0);
		\coordinate (ts) at (-1, 1.2, 0);
		\coordinate (mw) at (0, 0, -2);
		
		\coordinate (xp) at (2.5, 0, 0);
		\coordinate (xn) at (-2.5, 0, 0);
		\coordinate (yp) at (0, 2.0, 0);
		\coordinate (yn) at (0, -2.2, 0);
		\coordinate (zp) at (0, 0, 3.8);
		\coordinate (zn) at (0, 0, -2.5);
		
		\draw[->,opacity=0.7] (xn) -- (xp) ;
		\draw[->,opacity=0.7] (yn) -- (yp) ;
		\draw[->,opacity=0.7] (zn) -- (zp) ;
		
		\draw[fill=blue!90, opacity=0.15] (tc) -- (mn) -- (me) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (tc) -- (mn) -- (mw) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (tc) -- (ms) -- (me) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (tc) -- (ms) -- (mw) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (bc) -- (ts) -- (me) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (bc) -- (ts) -- (mw) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (bc) -- (mn) -- (me) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (bc) -- (mn) -- (mw) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (ts) -- (ms) -- (me) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (ts) -- (ms) -- (mw) -- cycle;
		
		\draw[opacity=0.5] (mn) -- (tc); 
		\draw[opacity=0.5] (mn) -- (bc); 
		\draw[opacity=0.5] (mn) -- (me); 
		\draw[opacity=0.5] (me) -- (ms); 
		\draw[opacity=0.5] (me) -- (ts);
		\draw[opacity=0.5] (me) -- (tc);
		\draw[opacity=0.5] (me) -- (bc);
		\draw[opacity=0.5] (tc) -- (ms);
		\draw[opacity=0.5] (bc) -- (ts);
		\draw[opacity=0.5] (ts) -- (ms);  
		

		\end{tikzpicture}
	};
	
	\node (div_B) [anchor=center, scale=0.2] at (\xx0 + \ddx, \yy0-1.5*\ddy){
		\begin{tikzpicture}
		\coordinate (O) at (0, 0, 0);
		\coordinate (tc) at (2, 0, 0);
		\coordinate (bc) at (-2, 0, 0);
		\coordinate (mn) at (0, -2, 0);
		\coordinate (me) at (0, 0, 2);
		\coordinate (mse) at (0.8, 1.2, 1.2);
		\coordinate (mw) at (0, 0, -2);
		\coordinate (bse) at (-0.8, 1.2,1.2);
		
		\coordinate (xp) at (2.5, 0, 0);
		\coordinate (xn) at (-2.5, 0, 0);
		\coordinate (yp) at (0, 1.5, 0);
		\coordinate (yn) at (0, -2.5, 0);
		\coordinate (zp) at (0, 0, 3.5);
		\coordinate (zn) at (0, 0, -2.5);
		\coordinate (zm) at (0, 0, {2*1.2/3.2});
		
		
		\draw[-,opacity=0.8] (zn) -- (zm) ;
		\draw[-,opacity=0.8] (xn) -- (xp) ;
		\draw[-,opacity=0.8] (yn) -- (yp) ;
		
		\draw[fill=blue!90, opacity=0.15] (bc) -- (mn) -- (tc) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (bc) -- (bse) -- (mse) -- (tc) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (bc) -- (bse) -- (mn) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (mse) -- (bse) -- (mn) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (tc) -- (mse) -- (mn) -- cycle;
		
		\draw[opacity=0.5] (tc) -- (mn);  
		\draw[opacity=0.5] (tc) -- (mse);
		\draw[opacity=0.5] (bc) -- (mn);  
		\draw[opacity=0.5] (bc) -- (bse);
		\draw[opacity=0.5] (bse) -- (mse);  
		\draw[opacity=0.5] (mn) -- (mse);
		\draw[opacity=0.5] (mn) -- (bse);
		
		\draw[-,opacity=0.8] (zm) -- (zp) ;
		\end{tikzpicture}
	};
	\node (div_C) [anchor=center, scale=0.20] at (\xx0 + \ddx, \yy0-2.5*\ddy){
		\begin{tikzpicture}
		\coordinate (O) at (0, 0, 0);
		\coordinate (tc) at (2, 0, 0);
		\coordinate (bc) at (-2, 0, 0);
		\coordinate (mn) at (0, -2, 0);
		\coordinate (me) at (0, 0, 2);
		\coordinate (ms) at (0, 2, 0);
		\coordinate (ts) at (-1, 1, 0);
		\coordinate (mw) at (0, 0, -2);
		
		\coordinate (xp) at (2.5, 0, 0);
		\coordinate (xn) at (-2.5, 0, 0);
		\coordinate (yp) at (0, 2.0, 0);
		\coordinate (yn) at (0, -2.2, 0);
		\coordinate (zp) at (0, 0, 3.8);
		\coordinate (zn) at (0, 0, -2.5);
		
		\draw[->,opacity=0.7] (xn) -- (xp) ;
		\draw[->,opacity=0.7] (yn) -- (yp) ;
		\draw[->,opacity=0.7] (zn) -- (zp) ;
		
		\draw[fill=blue!90, opacity=0.15] (tc) -- (mn) -- (me) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (tc) -- (mn) -- (mw) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (tc) -- (ms) -- (me) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (tc) -- (ms) -- (mw) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (bc) -- (ms) -- (me) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (bc) -- (ms) -- (mw) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (bc) -- (mn) -- (me) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (bc) -- (mn) -- (mw) -- cycle;

		\draw[opacity=0.5] (mn) -- (tc); 
		\draw[opacity=0.5] (mn) -- (bc); 
		\draw[opacity=0.5] (mn) -- (me); 
		\draw[opacity=0.5] (me) -- (ms); 
		\draw[opacity=0.5] (me) -- (tc);
		\draw[opacity=0.5] (me) -- (bc);
		\draw[opacity=0.5] (tc) -- (ms);

		

		\end{tikzpicture}
	};
	\draw[->]  (A.east)+(0.1,0) -- ($(div_A.west)+(-0.1,0.1)$);
	\draw[->]  (B.east)+(0.1,0) -- ($(div_A.west)+(-0.1,-0.1)$);
	\draw[->]  (B.east)+(0.1,0) -- ($(div_B.west)+(-0.1,0.1)$);	
	\draw[->]  (C.east)+(0.1,0) -- ($(div_B.west)+(-0.1,-0.1)$);
	\draw[->]  (C.east)+(0.1,0) -- ($(div_C.west)+(-0.1,0.1)$);	
	\draw[->]  (D.east)+(0.1,0) -- ($(div_C.west)+(-0.1,-0.1)$);
	
	\draw [decorate,decoration={brace,mirror,amplitude=6pt}] ($(div_C.south west)+(-0.,-0.35)$) -- ($(div_C.south east)+(0.,-0.35)$);
	
	\node (single_J) [anchor=center, scale=0.40] at (\xx0 + \ddx+0.1, \yy0-4*\ddy-0.3){
		\begin{tikzpicture}
		
		\def\a{-1.3}
		\def\b{1.3}
		\coordinate (a) at ({\a/2},{0});
		\coordinate (b) at ({0},{0});
		\coordinate (c) at ({\b/2},{\b/3});
		\coordinate (d) at ({\b/2},{\b/2});
		\coordinate (e) at ({\b/4},{\b/1.5});
		\coordinate (f) at ({0},{\b/1.2});
		\coordinate (g) at ({\a/2},{\b});
		\coordinate (h) at ({\a},{\b/2});
		\coordinate (i) at ({\a},{\b/3});
		
		\draw[black,fill=green!60,opacity=0.3] (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (g) -- (h) -- (i) -- cycle;
		\draw[black, thick] (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (g) -- (h) -- (i) -- cycle;
		\end{tikzpicture}
	};
	
\end{tikzpicture}
};
\node [anchor=north] at (\x0 + 2*\dx, -0.1) {Overlapping Multi-Neuron};	
\node [anchor=south west] at ($(div.south west)+(0.0, 0.0)$) {(c)};	

\node (layer) [draw=black!60, fill=black!05, rectangle,
minimum width=2.2cm, minimum height=2cm, scale=1.0, rounded corners=2pt,
anchor=north] at (\x0 + 3* \dx+0.05, 0) {
	\def\xx0{-1.5}
	\begin{tikzpicture}[scale=1.0]
	\node at (\xx0+1.6, \yy0 + 0.8) {};
	\node (A)[draw=black!80, fill=black!20, circle, minimum size=6pt, inner sep=0pt, anchor=center] at (\xx0, \yy0) {};	
	\node (B)[draw=black!80, fill=black!20, circle, minimum size=6pt, inner sep=0pt, anchor=center] at (\xx0, \yy0-\ddy) {};	
	\node (C)[draw=black!80, fill=black!20, circle, minimum size=6pt, inner sep=0pt, anchor=center] at (\xx0, \yy0-2*\ddy) {};	
	\node (D)[draw=black!80, fill=black!20, circle, minimum size=6pt, inner sep=0pt, anchor=center] at (\xx0, \yy0-3*\ddy) {};
	\draw[-, thick]  (A) to [out=-120, in=120] (B);
	\draw[-, thick]  (A) to [out=-130, in=130] (D);
	\draw[-, thick]  (B) to [out=-120, in=120] (C);
	\draw[-, thick]  (C) to [out=-120, in=120] (D);	
	
	\node (layer_A) [anchor=center, scale=0.3] at (\xx0 + \ddx +0.2, \yy0-1.5*\ddy){
		\begin{tikzpicture}
		\coordinate (O) at (0, 0, 0);
		\coordinate (me) at (2, 0, 0);
		\coordinate (mw) at (-2, 0, 0);
		\coordinate (b) at (0, -1.5, 0);
		\coordinate (ms) at (0, 0, 2.0);
		\coordinate (t) at (0, 1.6, 0);
		\coordinate (tw) at (-1, 1.2, 0);
		\coordinate (te) at (1, 1.3, 0);
		\coordinate (mn) at (0, 0, -2);
		
		\coordinate (xp) at (2.5, 0, 0);
		\coordinate (xn) at (-2.5, 0, 0);
		\coordinate (yp) at (0, 2.0, 0);
		\coordinate (yn) at (0, -2.2, 0);
		\coordinate (zp) at (0, 0, 3.8);
		\coordinate (zn) at (0, 0, -2.5);
		
		\draw[->,opacity=0.7] (xn) -- (xp) ;
		\draw[->,opacity=0.7] (yn) -- (yp) ;
		\draw[->,opacity=0.7] (zn) -- (zp) ;
		
		\draw[fill=blue!90, opacity=0.15] (b) -- (mn) -- (me) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (b) -- (mn) -- (mw) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (b) -- (ms) -- (me) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (b) -- (ms) -- (mw) -- cycle;
		
		\draw[fill=blue!90, opacity=0.15] (tw) -- (mw) -- (mn) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (tw) -- (mw) -- (ms) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (tw) -- (ms) -- (t) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (tw) -- (mn) -- (t) -- cycle;
		
		\draw[fill=blue!90, opacity=0.15] (te) -- (me) -- (mn) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (te) -- (me) -- (ms) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (te) -- (ms) -- (t) -- cycle;
		\draw[fill=blue!90, opacity=0.15] (te) -- (mn) -- (t) -- cycle;
		
		\draw[opacity=0.5] (b) -- (me); 
		\draw[opacity=0.5] (b) -- (ms); 
		\draw[opacity=0.5] (b) -- (mw); 
		\draw[opacity=0.5] (me) -- (ms); 
		\draw[opacity=0.5] (ms) -- (mw);
		\draw[opacity=0.5] (me) -- (te);
		\draw[opacity=0.5] (te) -- (t);
		\draw[opacity=0.5] (tw) -- (t);
		\draw[opacity=0.5] (tw) -- (mw);
		\draw[opacity=0.5] (tw) -- (ms);
		\draw[opacity=0.5] (te) -- (ms);
		\draw[opacity=0.5] (t) -- (ms);				
		

		\end{tikzpicture}
	};
	
	\draw[->]  (A.east)+(0.1,0) -- ($(layer_A.west)+(-0.0,0.3)$);
	\draw[->]  (B.east)+(0.1,0) -- ($(layer_A.west)+(-0.1,0.1)$);
	\draw[->]  (C.east)+(0.1,0) -- ($(layer_A.west)+(-0.1,-0.1)$);	
	\draw[->]  (D.east)+(0.1,0) -- ($(layer_A.west)+(-0.0,-0.3)$);
	
	\draw [decorate,decoration={brace,mirror,amplitude=6pt}] ($(layer_A.south west)+(-0.,-1.0)$) -- ($(layer_A.south east)+(0.,-1.0)$);
	
	\node (single_J) [anchor=center, scale=0.40] at (\xx0 + \ddx +0.25, \yy0-4*\ddy-0.3){
		\begin{tikzpicture}
		
		\def\a{-1.1}
		\def\b{1.1}
		\coordinate (a) at ({\a/2},{0});
		\coordinate (b) at ({0},{0});
		\coordinate (c) at ({\b/4},{\b/3});
		\coordinate (d) at ({\b/4},{\b/2});
		\coordinate (e) at ({\b/8},{\b/1.5});
		\coordinate (f) at ({0},{\b/1.2});
		\coordinate (g) at ({\a/2},{\b});
		\coordinate (h) at ({\a/1.5},{\b/2});
		\coordinate (i) at ({\a/1.5},{\b/3});
		
		\draw[black,fill=green!60,opacity=0.3] (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (g) -- (h) -- (i) -- cycle;
		\draw[black, thick] (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (g) -- (h) -- (i) -- cycle;
		\end{tikzpicture}
	};
	
\end{tikzpicture}
};
\node [anchor=north] at (\x0 + 3*\dx, -0.1) {Optimal Convex};	
\node [anchor=south west] at ($(layer.south west)+(0.0, 0.0)$) {(d)};	

\end{tikzpicture}

==> figures/max_pool.tex <==
\begin{tikzpicture}
	\draw[->] (-2.5, 0) -- (2.5, 0) node[right] {$x_1$};
	\draw[->] (0, -1.5) -- (0, 1.2) node[above] {$x_2$};
	\draw[scale=1.0, domain=-1.0:0.8, smooth, variable=\x, blue] plot ({\x}, {\x});

	\def\a{-1.8}
	\def\c{1.6}
	\def\b{-1.0}
	\def\d{0.8}
	\coordinate (ab) at ({\a},{\b});
	\coordinate (ad) at ({\a},{\d});
	\coordinate (cb) at ({\c},{\b});
	\coordinate (cd) at ({\c},{\d});
	\coordinate (bb) at ({\b},{\b});
	\coordinate (dd) at ({\d},{\d});
	
	
	
	\draw[fill=blue!90,opacity=0.25] (ab) -- (bb) -- (dd) --(ad) -- cycle;
	\draw[fill=green!90,opacity=0.25] (cb) -- (cd) -- (dd) -- (bb) -- cycle;
	\draw[-, shorten >= -0.3cm, shorten <= -0.3cm] (ab) -- (cb);
	\draw[-, shorten >= -0.3cm, shorten <= -0.3cm] (cb) -- (cd);
	\draw[-, shorten >= -0.3cm, shorten <= -0.3cm] (cd) -- (ad);
	\draw[-, shorten >= -0.3cm, shorten <= -0.3cm] (ad) -- (ab);
	\node[anchor=south east,align=center] at (\a+0.05,-0.05) {\scriptsize $l_{x_1}$};
	\node[anchor=south west,align=center] at (\c+0.05,-0.05) {\scriptsize $u_{x_1}$};
	\node[anchor=north west,align=center] at (-0.05,\b-0.05) {\scriptsize $l_{x_2}$};
	\node[anchor=south west,align=center] at (-0.05,\d-0.05) {\scriptsize $u_{x_2}$};

	
	\node[anchor=south east,align=center] at ($(cb)+(-0.0,+0.2)$) {\scriptsize$\bc{D}^1\!\colon x_1 \geq x_2$};
	\node[anchor=north west,align=center] at ($(ad)+(0.1,-0.2)$) {\scriptsize$\bc{D}^2\!\colon x_2 \geq x_1$};

	\node[anchor=south west,align=center] at ($(cd)+(+0.2,+0.)$) {$\bc{B}^1\!\colon \: y=x_1$};
	\node[anchor=south east,align=center] at ($(ab)+(-0.1,0.1)$) {$\bc{B}^2\!\colon \: y=x_2$};
\end{tikzpicture}

==> figures/overview_PDDM_figure.tex <==
\begin{tikzpicture}
  \tikzset{>=latex}

	\def\xO{0.0}

	\def\xoo{0}
	\def\yoo{0}
	\def\dyu{-1.7}
	\def\dyl{-3.9}
	\def\xio{1.0}
	\def\xo{2.8}
	
	\node (convexHH) [draw=black!60, rectangle,
		minimum width=21.4cm, minimum height=5.1cm,
		align=center, scale=1.0, rounded corners=5pt,
		anchor=north west,
		fill=black!05
		] at (0,0) {};
		

\node (hi1) at (\xoo+\xio, \yoo + \dyu) {
	\begin{tikzpicture}[scale=0.7]
		
		\coordinate (n) at (0, 1);
		\coordinate (e) at (1, 0);
		\coordinate (s) at (0, -1);
		\coordinate (w) at (-1, 0);
		
		\draw[fill=green!90, opacity=0.3] (n) -- (e) -- (s) -- (w) -- cycle;
		
		\coordinate (xp) at (1.2, 0, 0);
		\coordinate (xn) at (-1.2, 0, 0);
		\coordinate (yp) at (0, 1.2, 0);
		\coordinate (yn) at (0, -1.2, 0);
	
		\draw[-,opacity=0.0] (xn) -- (xp) ;
		\draw[-,opacity=0.0] (yn) -- (yp) ;
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (n) {};
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (e) {};
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (w) {};
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (s) {};		
		
	\end{tikzpicture}
};


\node (hi2) at (\xoo+\xio, \yoo + \dyl) {
	\begin{tikzpicture}[scale=0.7]
		
		\coordinate (n) at (-0.3, 1.2);
		\coordinate (nw) at (-1.0, 0.5);
		\coordinate (e) at (0.5, 0.0);
		\coordinate (sw) at (-1.0, -0.5);
		\coordinate (s) at (-0.3, -1.2);
		\coordinate (w) at (-1.1, 0);
		
		\draw[fill=blue!90, opacity=0.3] (nw) -- (n) -- (e) -- (s) -- (sw) -- (w) -- cycle;
		
		\coordinate (xp) at (1.2, 0, 0);
		\coordinate (xn) at (-1.2, 0, 0);
		\coordinate (yp) at (0, 1.2, 0);
		\coordinate (yn) at (0, -1.2, 0);
		
		\draw[-,opacity=0.0] (xn) -- (xp) ;
		\draw[-,opacity=0.0] (yn) -- (yp) ;
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (n) {};
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (e) {};
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (w) {};
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (s) {};		
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (sw) {};		
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (nw) {};		
	
	\end{tikzpicture}
};

\node[align=center] at (\xoo+\xio,\yoo -0.25) {primal};



\node (hi1d) at (\xoo+\xio+\xo, \yoo + \dyu) {
	\begin{tikzpicture}[scale=0.7]
		
		\coordinate (ne) at (1, 1);
		\coordinate (nw) at (-1, 1);
		\coordinate (se) at (1, -1);
		\coordinate (sw) at (-1, -1);
		
		\draw[fill=green!90, opacity=0.3] (ne) -- (se) -- (sw) -- (nw) -- cycle;
		
		\coordinate (xp) at (2.2, 0, 0);
		\coordinate (xn) at (-1.2, 0, 0);
		\coordinate (yp) at (0, 1.2, 0);
		\coordinate (yn) at (0, -1.2, 0);
		
		\draw[-,opacity=0.0] (xn) -- (xp) ;
		\draw[-,opacity=0.0] (yn) -- (yp) ;
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (nw) {};
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (ne) {};
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (sw) {};
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (se) {};		
		
	\end{tikzpicture}
};


\node (hi2d) at (\xoo+\xio+\xo, \yoo + \dyl) {
	\begin{tikzpicture}[scale=0.7]
		
		\coordinate (ne) at (2.0, 1.6/1.2);
		\coordinate (se) at (2, -1.6/1.2);
		\coordinate (n) at (-1/1.5, 1/1.5);
		\coordinate (s) at (-1/1.5, -1/1.5);
		\coordinate (nw) at (-1/1.1, 0.2/1.1);
		\coordinate (sw) at (-1/1.1, -0.2/1.1);
		
		\draw[fill=blue!90, opacity=0.3] (ne) -- (se) -- (s) -- (sw) -- (nw) -- (n) -- cycle;
		
		\coordinate (xp) at (2.2, 0, 0);
		\coordinate (xn) at (-1.2, 0, 0);
		\coordinate (yp) at (0, 1.2, 0);
		\coordinate (yn) at (0, -1.2, 0);
		
		\draw[-,opacity=0.0] (xn) -- (xp) ;
		\draw[-,opacity=0.0] (yn) -- (yp) ;
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (n) {};
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (ne) {};
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (nw) {};
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (s) {};		
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (sw) {};		
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (se) {};		
		
	\end{tikzpicture}
};

\node[align=center] at (\xoo+\xio+\xo,\yoo -0.20) {dual};



\node (h1di) at (\xoo+\xio+2.3*\xo, \yoo + \dyu) {
	\begin{tikzpicture}[scale=0.7]
		
		\coordinate (ne) at (1, 1);
		\coordinate (nw) at (-1, 1);
		\coordinate (se) at (1, -1);
		\coordinate (sw) at (-1, -1);
		
		\coordinate (ne1) at (2.0, 1.6/1.2);
		\coordinate (se1) at (2, -1.6/1.2);
		\coordinate (n1) at (-1/1.5, 1/1.5);
		\coordinate (s1) at (-1/1.5, -1/1.5);
		\coordinate (nw1) at (-1/1.1, 0.2/1.1);
		\coordinate (sw1) at (-1/1.1, -0.2/1.1);
		
		\draw[fill=green!90, opacity=0.3, name path=f1] (ne) -- (se) -- (sw) -- (nw) -- cycle;
		
		\draw[black!90, opacity=0.7, shorten <= -0.2cm, shorten >= -0.2cm, name path=l1] (se1) -- (ne1);
		\draw[black!90, opacity=0.7, shorten <= -0.15cm, name path=l2] (se1) -- (s1)  -- ++(165:.2cm);
		\draw[black!90, opacity=0.7, name path=l3] (sw1) -- (nw1) -- ++(90:0.2cm);
		\draw[black!90, opacity=0.7, name path=l7] (sw1) -- ++(270:0.2cm);
		\draw[black!90, opacity=0.7, shorten <= -0.2cm, name path=l4] (ne1)  -- (n1) -- ++(195:.2cm);
		\draw[black!90, opacity=0.7, shorten <= -0.3cm, name path=l5] (nw1)  -- (n1)   -- ++(63:.2cm);
		\draw[black!90, opacity=0.7, shorten <= -0.3cm, name path=l6] (sw1)  -- (s1)  -- ++(297:.2cm);

		\draw[->, black!90] ($(ne1)!0.5!(n1)$) -- ++(-75:0.5cm);
		\draw[->, black!90] ($(nw1)!0.5!(n1)$) -- ++(-30:0.5cm);
		\draw[->, black!90] ($(sw1)!0.5!(s1)$) -- ++(30:0.5cm);
		\draw[->, black!90] ($(sw1)!0.5!(nw1)$) -- ++(0:0.5cm);
		\draw[->, black!90] ($(ne1)!0.5!(se1)$) -- ++(180:0.5cm);
		\draw[->, black!90] ($(se1)!0.5!(s1)$) -- ++(75:0.5cm);
		
		
		\draw[-,opacity=0.0] (xn) -- (xp) ;
		\draw[-,opacity=0.0] (yn) -- (yp) ;
		
		\coordinate (xp) at (2.2, 0, 0);
		\coordinate (xn) at (-1.2, 0, 0);
		\coordinate (yp) at (0, 1.2, 0);
		\coordinate (yn) at (0, -1.2, 0);
		
		

			

		\node[circle, red, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (nw) {};
		\node[circle, blue, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (ne) {};
		\node[circle, red, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (sw) {};
		\node[circle, blue, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (se) {};		
		
	\end{tikzpicture}
};


\node (h2di) at (\xoo+\xio+2.3*\xo, \yoo + \dyl) {
	\begin{tikzpicture}[scale=0.7]
		
		\coordinate (ne) at (2.0, 1.6/1.2);
		\coordinate (se) at (2, -1.6/1.2);
		\coordinate (n) at (-1/1.5, 1/1.5);
		\coordinate (s) at (-1/1.5, -1/1.5);
		\coordinate (nw) at (-1/1.1, 0.2/1.1);
		\coordinate (sw) at (-1/1.1, -0.2/1.1);
		
		\coordinate (ne1) at (1, 1.2);
		\coordinate (nw1) at (-1, 1);
		\coordinate (se1) at (1, -1.2);
		\coordinate (sw1) at (-1, -1);
		
		\draw[fill=blue!90, opacity=0.3, name path=f1] (ne) -- (se) -- (s) -- (sw) -- (nw) -- (n) -- cycle;
		
		\draw[black!90, opacity=0.7, shorten <= -0.02cm, shorten >= -0.02cm, name path=l1] (ne1) -- (se1);
		\draw[black!90, opacity=0.7, shorten <= -0.1cm, name path=l2] (sw1) -- ++(0:2.2cm);
		\draw[black!90, opacity=0.7, shorten <= -0.15cm, shorten >= -0.15cm, name path=l3] (sw1) -- (nw1);
		\draw[black!90, opacity=0.7, shorten <= -0.1cm, name path=l4] (nw1) -- ++(0:2.2cm);

		\draw[->, black!90] (nw1)++(0:1.0cm) -- ++(-90:0.5cm);
		\draw[->, black!90] (sw1)++(0:1.0cm) -- ++(90:0.5cm);
		\draw[->, black!90] ($(ne1)!0.5!(se1)$) -- ++(180:0.5cm);
		\draw[->, black!90] ($(sw1)!0.5!(nw1)$) -- ++(0:0.5cm);
		
		
		\coordinate (xp) at (2.2, 0, 0);
		\coordinate (xn) at (-1.2, 0, 0);
		\coordinate (yp) at (0, 1.2, 0);
		\coordinate (yn) at (0, -1.2, 0);
		
		\draw[-,opacity=0.0] (xn) -- (xp) ;
		\draw[-,opacity=0.0] (yn) -- (yp) ;
		\node[circle, blue, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (n) {};
		\node[circle, red, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (ne) {};
		\node[circle, blue, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (nw) {};
		\node[circle, blue, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (s) {};		
		\node[circle, blue, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (sw) {};		
		\node[circle, red, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (se) {};		
		
	\end{tikzpicture}
};


\node[align=center] at (\xoo+\xio+2.3*\xo,\yoo -0.25) {adding constraints};

\node (h1dii) at (\xoo+\xio+3.6*\xo, \yoo + \dyu) {
	\begin{tikzpicture}[scale=0.7]
		
		\coordinate (ne) at (1, 1);
		\coordinate (nw) at (-1, 1);
		\coordinate (se) at (1, -1);
		\coordinate (sw) at (-1, -1);
		
		\coordinate (ne1) at (2.0, 1.6/1.2);
		\coordinate (se1) at (2, -1.6/1.2);
		\coordinate (n1) at (-1/1.5, 1/1.5);
		\coordinate (s1) at (-1/1.5, -1/1.5);
		\coordinate (nw1) at (-1/1.1, 0.2/1.1);
		\coordinate (sw1) at (-1/1.1, -0.2/1.1);
		
		\draw[opacity=0.4, name path=f1] (ne) -- (se) -- (sw) -- (nw) -- cycle;
		
		
		\draw[black!90, opacity=0.7, shorten <= -0.2cm, shorten >= -0.2cm, name path=l1] (se1) -- (ne1);
		\draw[black!90, opacity=0.7, shorten <= -0.15cm, name path=l2] (se1) -- (s1)  -- ++(165:.2cm);
		\draw[black!90, opacity=0.7, name path=l3] (sw1) -- (nw1) -- ++(90:0.2cm);
		\draw[black!90, opacity=0.7, name path=l7] (sw1) -- ++(270:0.2cm);
		\draw[black!90, opacity=0.7, shorten <= -0.2cm, name path=l4] (ne1)  -- (n1) -- ++(195:.2cm);
		\draw[black!90, opacity=0.7, shorten <= -0.3cm, name path=l5] (nw1)  -- (n1)   -- ++(63:.2cm);
		\draw[black!90, opacity=0.7, shorten <= -0.3cm, name path=l6] (sw1)  -- (s1)  -- ++(297:.2cm);
		
		\draw[black!90, opacity=0.7, shorten >= -0.3cm, name path=l8, dashed] (se)  -- (nw);
		\draw[black!90, opacity=0.7, shorten >= -0.3cm, name path=l9, dashed] (ne)  -- (sw);
		
		\draw[-,opacity=0.0] (xn) -- (xp) ;
		\draw[-,opacity=0.0] (yn) -- (yp) ;
		
		\coordinate (xp) at (2.2, 0, 0);
		\coordinate (xn) at (-1.2, 0, 0);
		\coordinate (yp) at (0, 1.2, 0);
		\coordinate (yn) at (0, -1.2, 0);
		
		
		\fill[name intersections={of=l2 and f1,total=\t, by=i1}]
		(intersection-1) [black] circle(2pt) node {};
		\fill[name intersections={of=l4 and f1,total=\t, by=i2}]
		(intersection-1) [black] circle(2pt) node {};

		\draw[fill=green!90, opacity=0.3] (ne) -- (se) -- (i1) -- (s1) --(n1) -- (i2) -- cycle;

		
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (n1) {};
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (s1) {};

		


		
		

		
		\node[circle, red, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (nw) {};
		\node[circle, blue, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (ne) {};
		\node[circle, red, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (sw) {};
		\node[circle, blue, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (se) {};		
		
	\end{tikzpicture}
};


\node (h2dii) at (\xoo+\xio+3.6*\xo, \yoo + \dyl) {
	\begin{tikzpicture}[scale=0.7]
		
		\coordinate (ne) at (2.0, 1.6/1.2);
		\coordinate (se) at (2, -1.6/1.2);
		\coordinate (n) at (-1/1.5, 1/1.5);
		\coordinate (s) at (-1/1.5, -1/1.5);
		\coordinate (nw) at (-1/1.1, 0.2/1.1);
		\coordinate (sw) at (-1/1.1, -0.2/1.1);
		
		\coordinate (ne1) at (1, 1.2);
		\coordinate (nw1) at (-1, 1);
		\coordinate (se1) at (1, -1.2);
		\coordinate (sw1) at (-1, -1);
		
		\draw[opacity=0.4, name path=f1] (ne) -- (se) -- (s) -- (sw) -- (nw) -- (n) -- cycle;

		
		\draw[black!90, opacity=0.7, shorten <= -0.02cm, shorten >= -0.02cm, name path=l1] (ne1) -- (se1);
		\draw[black!90, opacity=0.7, shorten <= -0.2cm, name path=l2] (sw1) -- ++(0:2.2cm);
		\draw[black!90, opacity=0.7, shorten <= -0.15cm, shorten >= -0.15cm, name path=l3] (sw1) -- (nw1);
		\draw[black!90, opacity=0.7, shorten <= -0.2cm, name path=l4] (nw1) -- ++(0:2.2cm);
		
		\draw[black!90, opacity=0.7, shorten >= -0.2cm, name path=l5, dashed] (nw) -- (ne);
		\draw[black!90, opacity=0.7, shorten >= -0.2cm, name path=l6, dashed] (sw) -- (ne);
		\draw[black!90, opacity=0.7, shorten >= -0.2cm, name path=l7, dashed] (s) -- (ne);

		\draw[black!90, opacity=0.7, shorten >= -0.2cm, name path=l8, dashed] (sw) -- (se);
		\draw[black!90, opacity=0.7, shorten >= -0.2cm, name path=l9, dashed] (nw) -- (se);
		\draw[black!90, opacity=0.7, shorten >= -0.2cm, name path=l10, dashed] (n) -- (se);
		
		
		\fill[name intersections={of=l5 and l1,total=\t, by=i1}]
			(intersection-1) [black] circle(2pt) node {};
		\fill[name intersections={of=l6 and l1,total=\t}]
			(intersection-1) [black] circle(2pt) node {};
		\fill[name intersections={of=l7 and l1,total=\t}]
			(intersection-1) [black] circle(2pt) node {};
			
		\fill[name intersections={of=l8 and l1,total=\t, by=i2}]
			(intersection-1) [black] circle(2pt) node {};
		\fill[name intersections={of=l9 and l1,total=\t}]
			(intersection-1) [black] circle(2pt) node {};
		\fill[name intersections={of=l10 and l1,total=\t}]
			(intersection-1) [black] circle(2pt) node {};
	
		\fill[name intersections={of=l2 and f1,total=\t,by=i3}]
			(intersection-1) [black] circle(2pt) node {};
		\fill[name intersections={of=l4 and f1,total=\t, by=i4}]
		(intersection-1) [black] circle(2pt) node {};

		\draw[fill=blue!90, opacity=0.3] (n) -- (nw) -- (sw) -- (s)  -- (i3)  -- (i2) -- (i1) -- (i4) -- cycle;
		
		\coordinate (xp) at (2.2, 0, 0);
		\coordinate (xn) at (-1.2, 0, 0);
		\coordinate (yp) at (0, 1.2, 0);
		\coordinate (yn) at (0, -1.2, 0);
		
		\draw[-,opacity=0.0] (xn) -- (xp) ;
		\draw[-,opacity=0.0] (yn) -- (yp) ;
		\node[circle, blue, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (n) {};
		\node[circle, red, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (ne) {};
		\node[circle, blue, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (nw) {};
		\node[circle, blue, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (s) {};		
		\node[circle, blue, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (sw) {};		
		\node[circle, red, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (se) {};		
		
	\end{tikzpicture}
};

\node[align=center] at (\xoo+\xio+3.6*\xo,\yoo -0.25) {ray shooting};

\node (hdii) at (\xoo+\xio+4.9*\xo, \yoo + 0.5*\dyl + 0.5*\dyu) {
	\begin{tikzpicture}[scale=0.7]
		
		\coordinate (ne) at (2.0, 1.6/1.2);
		\coordinate (se) at (2, -1.6/1.2);
		\coordinate (n) at (-1/1.5, 1/1.5);
		\coordinate (s) at (-1/1.5, -1/1.5);
		\coordinate (nw) at (-1/1.1, 0.2/1.1);
		\coordinate (sw) at (-1/1.1, -0.2/1.1);
		
		\coordinate (ne1) at (1, 1);
		\coordinate (nw1) at (-1, 1);
		\coordinate (se1) at (1, -1);
		\coordinate (sw1) at (-1, -1);
		
		\draw[opacity=0.35, name path=f1] (ne) -- (se) -- (s) -- (sw) -- (nw) -- (n) -- cycle;
		\draw[opacity=0.35, name path=f2] (ne1) -- (se1) -- (sw1) -- (nw1) -- cycle;
		\path[black!90, opacity=0.7, shorten <= -0.1cm, shorten >= -0.1cm, name path=l1] (ne1) -- (se1);
		\path[black!90, opacity=0.7, shorten <= -0.2cm, name path=l2] (sw1) -- ++(0:2.2cm);
		\path[black!90, opacity=0.7, shorten <= -0.2cm, shorten >= -0.2cm, name path=l3] (sw1) -- (nw1);
		\path[black!90, opacity=0.7, shorten <= -0.2cm, name path=l4] (nw1) -- ++(0:2.2cm);
		
		\path[black!90, opacity=0.7, shorten >= -0.2cm, name path=l5, dashed] (nw) -- (ne);
		\path[black!90, opacity=0.7, shorten >= -0.2cm, name path=l6, dashed] (sw) -- (ne);
		\path[black!90, opacity=0.7, shorten >= -0.2cm, name path=l7, dashed] (s) -- (ne);
		
		\path[black!90, opacity=0.7, shorten >= -0.2cm, name path=l8, dashed] (sw) -- (se);
		\path[black!90, opacity=0.7, shorten >= -0.2cm, name path=l9, dashed] (nw) -- (se);
		\path[black!90, opacity=0.7, shorten >= -0.2cm, name path=l10, dashed] (n) -- (se);
		
		
		\fill[name intersections={of=l5 and l1,total=\t}]
		(intersection-1) [black] circle(2pt) node {};
		\fill[name intersections={of=l6 and l1,total=\t}]
		(intersection-1) [black] circle(2pt) node {};
		\fill[name intersections={of=l7 and l1,total=\t}]
		(intersection-1) [black] circle(2pt) node {};
		
		\fill[name intersections={of=l8 and l1,total=\t}]
		(intersection-1) [black] circle(2pt) node {};
		\fill[name intersections={of=l9 and l1,total=\t}]
		(intersection-1) [black] circle(2pt) node {};
		\fill[name intersections={of=l10 and l1,total=\t}]
		(intersection-1) [black] circle(2pt) node {};
		
		\fill[name intersections={of=l2 and f1,total=\t, by=i3}]
			(intersection-1) [black] circle(2pt) node {};
		\fill[name intersections={of=l4 and f1,total=\t, by=i4}]
			(intersection-1) [black] circle(2pt) node {};
		
		\draw[fill=blue!90, opacity=0.3] (n) -- (nw) -- (sw) -- (s)  -- (i3)  -- (i2) -- (i1) -- (0.65,1) -- cycle;
		\draw[fill=green!90, opacity=0.3] (s) -- (i3) -- (se1) -- (ne1) -- (i4) -- (n) -- cycle;
		
		\coordinate (xp) at (2.2, 0, 0);
		\coordinate (xn) at (-1.2, 0, 0);
		\coordinate (yp) at (0, 1.2, 0);
		\coordinate (yn) at (0, -1.2, 0);
		

		\draw[-,opacity=0.0] (xn) -- (xp) ;
		\draw[-,opacity=0.0] (yn) -- (yp) ;

		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (n) {};
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (nw) {};
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (s) {};		
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (sw) {};		

		
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (ne1) {};
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (se1) {};	
		
	\end{tikzpicture}
};


\node[align=center] at (\xoo+\xio+4.9*\xo,\yoo -0.20) {combine vertices};

\node (hdiii) at (\xoo+\xio+6.1*\xo, \yoo + 0.5*\dyl + 0.5*\dyu) {
	\begin{tikzpicture}[scale=0.7]
		
		\coordinate (ne) at (2.0, 1.6/1.2);
		\coordinate (se) at (2, -1.6/1.2);
		\coordinate (n) at (-1/1.5, 1/1.5);
		\coordinate (s) at (-1/1.5, -1/1.5);
		\coordinate (nw) at (-1/1.1, 0.2/1.1);
		\coordinate (sw) at (-1/1.1, -0.2/1.1);
		
		\coordinate (ne1) at (1, 1);
		\coordinate (nw1) at (-1, 1);
		\coordinate (se1) at (1, -1);
		\coordinate (sw1) at (-1, -1);
		
		

		\path[name path=f1] (ne) -- (se) -- (s) -- (sw) -- (nw) -- (n) -- cycle;
		\path[name path=f2] (ne1) -- (se1) -- (sw1) -- (nw1) -- cycle;
		\path[black!90, opacity=0.7, shorten <= -0.1cm, shorten >= -0.1cm, name path=l1] (ne1) -- (se1);
		\path[black!90, opacity=0.7, shorten <= -0.2cm, name path=l2] (sw1) -- ++(0:3.2cm);
		\path[black!90, opacity=0.7, shorten <= -0.2cm, shorten >= -0.2cm, name path=l3] (sw1) -- (nw1);
		\path[black!90, opacity=0.7, shorten <= -0.2cm, name path=l4] (nw1) -- ++(0:3.2cm);
		
		\path[black!90, opacity=0.7, shorten >= -0.2cm, name path=l5, dashed] (nw) -- (ne);
		\path[black!90, opacity=0.7, shorten >= -0.2cm, name path=l6, dashed] (sw) -- (ne);
		\path[black!90, opacity=0.7, shorten >= -0.2cm, name path=l7, dashed] (s) -- (ne);
		
		\path[black!90, opacity=0.7, shorten >= -0.2cm, name path=l8, dashed] (sw) -- (se);
		\path[black!90, opacity=0.7, shorten >= -0.2cm, name path=l9, dashed] (nw) -- (se);
		\path[black!90, opacity=0.7, shorten >= -0.2cm, name path=l10, dashed] (n) -- (se);
		
		
		\fill[name intersections={of=l5 and l1,total=\t}]
		(intersection-1) [red!80!black] circle(2pt) node {};
		\fill[name intersections={of=l6 and l1,total=\t}]
		(intersection-1) [red!80!black] circle(2pt) node {};
		\fill[name intersections={of=l7 and l1,total=\t}]
		(intersection-1) [red!80!black] circle(2pt) node {};
		
		\fill[name intersections={of=l8 and l1,total=\t}]
		(intersection-1) [red!80!black] circle(2pt) node {};
		\fill[name intersections={of=l9 and l1,total=\t}]
		(intersection-1) [red!80!black] circle(2pt) node {};
		\fill[name intersections={of=l10 and l1,total=\t}]
		(intersection-1) [red!80!black] circle(2pt) node {};
		
		\fill[name intersections={of=l2 and f1, by=Ea}]
		(intersection-2) [black] circle(2pt) node {};
		\fill[name intersections={of=l4 and f1,by=Eb}]
		(intersection-2) [black] circle(2pt) node {};
		
		
		\draw[fill=orange!, opacity=0.5, name path=f1] (nw) -- (n)  -- (intersection of nw1--ne1 and n--ne) -- (ne1) -- (se1) -- (intersection of sw1--se1 and s--se) -- (s) -- (sw) -- cycle;

		
		\coordinate (xp) at (1.2, 0, 0);
		\coordinate (xn) at (-1.2, 0, 0);
		\coordinate (yp) at (0, 1.2, 0);
		\coordinate (yn) at (0, -1.2, 0);
		
		
		\draw[-,opacity=0.0] (xn) -- (xp) ;
		\draw[-,opacity=0.0] (yn) -- (yp) ;
		
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (n) {};
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (nw) {};
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (s) {};		
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (sw) {};		
		
		
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (ne1) {};
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (se1) {};	
		
	\end{tikzpicture}
};


\node[align=center] at (\xoo+\xio+6.05*\xo,\yoo -0.25) {A-irredundancy};


\node (hpi) at (\xoo+\xio+6.9*\xo, \yoo + 0.5*\dyl + 0.5*\dyu) {
	\begin{tikzpicture}[scale=0.7]
		
		\coordinate (nn) at (0, 1);
		\coordinate (e) at (1, 0);
		\coordinate (ss) at (0, -1);
		\coordinate (w) at (-1, 0);
		
		\coordinate (n) at (-0.3, 1.2);
		\coordinate (nw) at (-1.0, 0.5);
		\coordinate (e) at (1, 0.0);
		\coordinate (sw) at (-1.0, -0.5);
		\coordinate (s) at (-0.3, -1.2);
		\coordinate (w) at (-1.1, 0);
		

		\draw[fill=orange!90!, opacity=0.5] (nn) -- (n) -- (nw) -- (w) -- (sw) -- (s) -- (ss) -- (e) -- cycle;

		
		\coordinate (xp) at (1.2, 0, 0);
		\coordinate (xn) at (-1.2, 0, 0);
		\coordinate (yp) at (0, 1.2, 0);
		\coordinate (yn) at (0, -1.2, 0);
		
		
		\draw[-,opacity=0.0] (xn) -- (xp) ;
		\draw[-,opacity=0.0] (yn) -- (yp) ;
		
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (n) {};
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (nw) {};
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (s) {};		
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (sw) {};		
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (nn) {};
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (ss) {};	
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (w) {};
		\node[circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (e) {};		
		
	\end{tikzpicture}
};


\node[align=center] at (\xoo+\xio+6.9*\xo,\yoo -0.25) {primal};

\draw[->] (hi1) -- (hi1d);
\draw[->] (hi2) -- (hi2d);

\draw[->] (hi1d) -- (h1di);
\draw[->, dashed] (hi2d) -- (h1di);
\draw[->, dashed] (hi1d) -- (h2di);
\draw[->] (hi2d) -- (h2di);

\draw[->] (h1di) -- (h1dii);
\draw[->] (h2di) -- (h2dii);

\draw[->] (h1dii) -- (hdii);
\draw[->] (h2dii) -- (hdii);

\draw[->] (hdii) -- (hdiii);

\draw[<-, shorten >= -0.65cm] (hdiii) -- (hpi);

\node[align=center, anchor=east] at (\xoo+\xio+6.8*\xo+1.2,\yoo -4.8) {\textbf{Partial Double Description Method}};

\end{tikzpicture}


==> figures/overview_figure_new.tex <==
\begin{tikzpicture}
  \tikzset{>=latex}

	\def\xO{0.0}

  \node (B)
	[draw=black!60, fill=black!05, rectangle, rounded corners=2pt,
	minimum width=2.4cm, minimum height=3.6cm,
	anchor=north
	] at (\xO, 1.05) {
	};
	\node [anchor=north] at (\xO,0.95) {\scriptsize Input Polytope $\bc{P}^i$};

    \node (poly11) at (\xO+0.12, -0.1) {
	\begin{tikzpicture}[scale=0.25]
		
		
		\coordinate (tc) at (2, 0, 0);
		\coordinate (bc) at (-2, 0, 0);
		\coordinate (mn) at (0, -2, 0);
		\coordinate (ms) at (0.8, 1.2, 0);
		\coordinate (bs) at (-0.8, 1.2, 0);

		
		
		\draw[fill=blue!90, opacity=0.4] (tc) -- (ms) -- (bs) -- (bc) -- (mn) -- cycle;
		
		\coordinate (xp) at (2.8, 0, 0);
		\coordinate (xn) at (-2.5, 0, 0);
		\coordinate (yp) at (0, 2.2, 0);
		\coordinate (yn) at (0, -2.5, 0);
		
		\draw[->,opacity=0.5] (xn) -- (xp) ;
		\draw[->,opacity=0.5] (yn) -- (yp) ;
		\node [font=\scriptsize, align=center, scale=1.0] at (2.7,0.5,0) {$x_1$};
		\node [font=\scriptsize, align=center, scale=1.0] at (0.7,2.2,0) {$x_2$};
		
	\end{tikzpicture}
};
	\node [anchor=north, align=center] at (\xO,-0.74) {
		\scriptsize $x_1+x_2 \geq -2$\\
		\scriptsize $-x_1+x_2 \geq -2$\\
		\scriptsize $x_1-x_2 \geq -2$\\
		\scriptsize $\vdots$};


  \def\xc{\xO+1.65};
  \def\xcc{\xO+14.35};
  \def\xinputs{0.6};
  \def\xfirstarrow{1.2};
  \def\xmid{2.3};
  \def\xmidn{3.7};
  \def\xmide{5.1};
  \def\xsecondarrow{2.7};
  \def\xthirdarrow{4.6};
  \def\xmidl{6.5};
  \def\xmidll{7.9};

  \def\cO{-0.8}

  \path let 
	\p1 = (B.north),
	\p2 = (B.south),
	\n1 = {0.5*(\y1+\y2)}
	in
	node (C)
	[draw=black!60, fill=black!05, rectangle, rounded corners=4pt,
	minimum width=10.5cm, minimum height=4.2cm,
	anchor=west
	] at (\xc, \n1) {};

  \draw [->] (B) -- (C);
  
  
  \node (input) at (\xc+\xinputs+0.1, \cO) {
    \begin{tikzpicture}[scale=0.15]

		\coordinate (tc) at (2, 0, 0);
		\coordinate (bc) at (-2, 0, 0);
		\coordinate (mn) at (0, -2, 0);
		\coordinate (ms) at (0.8, 1.2, 0);
		\coordinate (bs) at (-0.8, 1.2, 0);
		
		
		
		\draw[fill=blue!90, opacity=0.4] (tc) -- (ms) -- (bs) -- (bc) -- (mn) -- cycle;
		
		\coordinate (xp) at (3.5, 0, 0);
		\coordinate (xn) at (-2.5, 0, 0);
		\coordinate (yp) at (0, 3.5, 0);
		\coordinate (yn) at (0, -2.5, 0);
		\coordinate (zp) at (0, 0, 5.0);
		\coordinate (zn) at (0, 0, -2.5);
		
		\draw[->,opacity=0.5] (xn) -- (xp) ;
		\draw[->,opacity=0.5] (yn) -- (yp) ;
		
		\node [font=\scriptsize, align=center, scale=0.8] at (3.5,0.8,0) {$x_1$};
		\node [font=\scriptsize, align=center, scale=0.8] at (1.0,3.5,0) {$x_2$};

    \end{tikzpicture}
  };


  \node (c1) at (\xc+\xmid, \cO+1.) {
    \begin{tikzpicture}[scale=0.15]


		\coordinate (tc) at (2, 0, 0);
		\coordinate (mn) at (0, -2, 0);
		\coordinate (ms) at (0, 1.2, 0);
		\coordinate (ts) at (0.8, 1.2, 0);
		
		
		\draw[fill=blue!90, opacity=0.4] (tc) -- (mn) -- (ms) -- (ts) -- cycle;
		
		\coordinate (xp) at (2.5, 0, 0);
		\coordinate (xn) at (-2.5, 0, 0);
		\coordinate (yp) at (0, 2.5, 0);
		\coordinate (yn) at (0, -2.5, 0);
		\coordinate (zp) at (0, 0, 2.5);
		\coordinate (zn) at (0, 0, -2.5);
		
		\draw[-,opacity=0.5] (xn) -- (xp) ;
		\draw[-,opacity=0.5] (yn) -- (yp) ;

    \end{tikzpicture}
  };

  \node (c2) at (\xc+\xmid, \cO-1.0) {
	\begin{tikzpicture}[scale=0.15]
		
		\coordinate (bc) at (-2, 0, 0);
		\coordinate (mn) at (0, -2, 0);
		\coordinate (ms) at (0, 1.2, 0);
		\coordinate (bs) at (-0.8, 1.2, 0);

		
		
		\draw[fill=blue!90, opacity=0.4] (bc) -- (mn) -- (ms) -- (bs) -- cycle;
		
		\coordinate (xp) at (2.5, 0, 0);
		\coordinate (xn) at (-2.5, 0, 0);
		\coordinate (yp) at (0, 2.5, 0);
		\coordinate (yn) at (0, -2.5, 0);
		\coordinate (zp) at (0, 0, 2.5);
		\coordinate (zn) at (0, 0, -2.5);
		
		\draw[-,opacity=0.5] (xn) -- (xp) ;
		\draw[-,opacity=0.5] (yn) -- (yp) ;
		
	\end{tikzpicture}
  };

  
  \draw [->] (input) -- (c1);
  \draw [->] (input) -- (c2);
  
  \node (c11) at (\xc+\xmidn, \cO+1.4) {
    \begin{tikzpicture}[scale=0.15]

  		\coordinate (O) at (0, 0, 0);
		\coordinate (tc) at (2, 0, 0);
		\coordinate (ms) at (0, 1.2, 0);
		\coordinate (ts) at (0.8, 1.2, 0);
		
		
		\draw[fill=blue!90, opacity=0.4] (tc) -- (O) -- (ms) -- (ts) -- cycle;
		
		\coordinate (xp) at (2.5, 0, 0);
		\coordinate (xn) at (-2.5, 0, 0);
		\coordinate (yp) at (0, 2.5, 0);
		\coordinate (yn) at (0, -2.5, 0);
		\coordinate (zp) at (0, 0, 2.5);
		\coordinate (zn) at (0, 0, -2.5);
		
		\draw[-,opacity=0.5] (xn) -- (xp) ;
		\draw[-,opacity=0.5] (yn) -- (yp) ;

    \end{tikzpicture}
  };

  \node (c12) at (\xc+\xmidn, \cO+0.5) {
	\begin{tikzpicture}[scale=0.15]
		
		\coordinate (O) at (0, 0, 0);
		\coordinate (tc) at (2, 0, 0);
		\coordinate (bc) at (-2, 0, 0);
		\coordinate (mn) at (0, -2, 0);
		\coordinate (me) at (0, 0, 2);
		\coordinate (ms) at (0, 2, 0);
		\coordinate (mw) at (0, 0, -2);
		
		
		\draw[fill=blue!90, opacity=0.4] (tc) -- (mn) -- (O) -- cycle;
		
		\coordinate (xp) at (2.5, 0, 0);
		\coordinate (xn) at (-2.5, 0, 0);
		\coordinate (yp) at (0, 2.5, 0);
		\coordinate (yn) at (0, -2.5, 0);
		\coordinate (zp) at (0, 0, 2.5);
		\coordinate (zn) at (0, 0, -2.5);
		
		\draw[-,opacity=0.5] (xn) -- (xp) ;
		\draw[-,opacity=0.5] (yn) -- (yp) ;
		
	\end{tikzpicture}
};


  \node (c21) at (\xc+\xmidn, \cO-0.5) {
	\begin{tikzpicture}[scale=0.15]
		
		\coordinate (O) at (0, 0, 0);
		\coordinate (bc) at (-2, 0, 0);
		\coordinate (ms) at (0, 1.2, 0);
		\coordinate (bs) at (-1.20, 1.2, 0);
		
		
		\draw[fill=blue!90, opacity=0.4] (bc) -- (O) -- (ms) -- (bs) -- cycle;
		
		\coordinate (xp) at (2.5, 0, 0);
		\coordinate (xn) at (-2.5, 0, 0);
		\coordinate (yp) at (0, 2.5, 0);
		\coordinate (yn) at (0, -2.5, 0);
		\coordinate (zp) at (0, 0, 2.5);
		\coordinate (zn) at (0, 0, -2.5);
		
		\draw[-,opacity=0.5] (xn) -- (xp) ;
		\draw[-,opacity=0.5] (yn) -- (yp) ;
		
	\end{tikzpicture}
};

\node (c22) at (\xc+\xmidn, \cO-1.4) {
	\begin{tikzpicture}[scale=0.15]
		
		\coordinate (O) at (0, 0, 0);
		\coordinate (tc) at (2, 0, 0);
		\coordinate (bc) at (-2, 0, 0);
		\coordinate (mn) at (0, -2, 0);
		\coordinate (me) at (0, 0, 2);
		\coordinate (ms) at (0, 2, 0);
		\coordinate (mw) at (0, 0, -2);
		
		
		\draw[fill=blue!90, opacity=0.4] (bc) -- (mn) -- (O) -- cycle;
		
		\coordinate (xp) at (2.5, 0, 0);
		\coordinate (xn) at (-2.5, 0, 0);
		\coordinate (yp) at (0, 2.5, 0);
		\coordinate (yn) at (0, -2.5, 0);
		\coordinate (zp) at (0, 0, 2.5);
		\coordinate (zn) at (0, 0, -2.5);
		
		\draw[-,opacity=0.5] (xn) -- (xp) ;
		\draw[-,opacity=0.5] (yn) -- (yp) ;
		
	\end{tikzpicture}
  };

  \draw [->] (c1) -- (c11);
  \draw [->] (c1) -- (c12);
  \draw [->] (c2) -- (c21);
  \draw [->] (c2) -- (c22);
  
  
    \node (c11e) at (\xc+\xmide, \cO+1.4) {
  	\begin{tikzpicture}[scale=0.15]
  		
  		\coordinate (Of) at (0, 0, 2);
  		\coordinate (tcf) at (2, 0, 2);
  		\coordinate (msf) at (0, 1.2, 2);
  		\coordinate (tsf) at (0.8, 1.2, 2);
  		\coordinate (Ob) at (0, 0, -2);
		\coordinate (tcb) at (2, 0, -2);
		\coordinate (msb) at (0, 1.2, -2);
		\coordinate (tsb) at (0.8, 1.2, -2);


  		\draw[fill=red!50!blue, opacity=0.3] (tcf) -- (tcb) -- (tsb) -- (tsf) -- cycle;
  		\draw[fill=red!50!blue, opacity=0.3] (tsf) -- (tsb) -- (msb) -- (msf) -- cycle;
  		\draw[fill=red!50!blue, opacity=0.3] (tcf) -- (tcb) -- (Ob) -- (Of) -- cycle;
  		\draw[fill=red!50!blue, opacity=0.3] (Of) -- (Ob) -- (msb) -- (msf) -- cycle;
  		
  		\coordinate (xp) at (2.5, 0, 0);
  		\coordinate (xn) at (-2.5, 0, 0);
  		\coordinate (yp) at (0, 2.5, 0);
  		\coordinate (yn) at (0, -2.5, 0);
  		\coordinate (zp) at (0, 0, 2.5);
  		\coordinate (zn) at (0, 0, -2.5);
  		
  		\draw[-,opacity=0.5] (xn) -- (xp) ;
  		\draw[-,opacity=0.5] (yn) -- (yp) ;
  		\draw[-,opacity=0.5] (zn) -- (zp) ;
  		
  	\end{tikzpicture}
  };
  
  \node (c12e) at (\xc+\xmide, \cO+0.5) {
  	\begin{tikzpicture}[scale=0.15]
  		
  		\coordinate (Of) at (0, 0, 2);
  		\coordinate (tcf) at (2, 0, 2);
  		\coordinate (mnf) at (0, -2, 2);
  		\coordinate (Ob) at (0, 0, -2);
		\coordinate (tcb) at (2, 0, -2);
		\coordinate (mnb) at (0, -2, -2);

  		
  		\draw[fill=red!50!blue, opacity=0.3] (tcf) -- (tcb) -- (Ob) -- (Of) -- cycle;
  		\draw[fill=red!50!blue, opacity=0.3] (tcf) -- (tcb) -- (mnb) -- (mnf) -- cycle;
  		\draw[fill=red!50!blue, opacity=0.3] (mnf) -- (mnb) -- (Ob) -- (Of) -- cycle;
  		
  		\coordinate (xp) at (2.5, 0, 0);
  		\coordinate (xn) at (-2.5, 0, 0);
  		\coordinate (yp) at (0, 2.5, 0);
  		\coordinate (yn) at (0, -2.5, 0);
  		\coordinate (zp) at (0, 0, 2.5);
  		\coordinate (zn) at (0, 0, -2.5);
  		
  		\draw[-,opacity=0.5] (xn) -- (xp) ;
  		\draw[-,opacity=0.5] (yn) -- (yp) ;
  		\draw[-,opacity=0.5] (zn) -- (zp) ;
  		
  	\end{tikzpicture}
  };
  
  
  \node (c21e) at (\xc+\xmide, \cO-0.5) {
  	\begin{tikzpicture}[scale=0.15]
  		
  		\coordinate (Of) at (0, 0, 2);
  		\coordinate (bcf) at (-2, 0, 2);
  		\coordinate (msf) at (0, 1.2, 2);
  		\coordinate (bsf) at (-0.8, 1.2, 2);
  		\coordinate (Ob) at (0, 0, -2);
		\coordinate (bcb) at (-2, 0, -2);
		\coordinate (msb) at (0, 1.2, -2);
		\coordinate (bsb) at (-0.8, 1.2, -2);
  		
  		
  		\draw[fill=red!50!blue, opacity=0.3] (bcf) -- (Of) -- (Ob) --(bcb) -- cycle;
  		\draw[fill=red!50!blue, opacity=0.3] (bcf) -- (bsf) -- (bsb) -- (bcb) -- cycle;
  		\draw[fill=red!50!blue, opacity=0.3] (bsf) -- (msf) -- (msb) -- (bsb) -- cycle;
  		\draw[fill=red!50!blue, opacity=0.3] (msf) -- (Of) -- (Ob) -- (msb) -- cycle;
  		
  		\coordinate (xp) at (2.5, 0, 0);
  		\coordinate (xn) at (-2.5, 0, 0);
  		\coordinate (yp) at (0, 2.5, 0);
  		\coordinate (yn) at (0, -2.5, 0);
  		\coordinate (zp) at (0, 0, 2.5);
  		\coordinate (zn) at (0, 0, -2.5);
  		
  		\draw[-,opacity=0.5] (xn) -- (xp) ;
  		\draw[-,opacity=0.5] (yn) -- (yp) ;
  		\draw[-,opacity=0.5] (zn) -- (zp) ;
  		
  	\end{tikzpicture}
  };
  
  \node (c22e) at (\xc+\xmide, \cO-1.4) {
  	\begin{tikzpicture}[scale=0.15]
  		
  		\coordinate (Of) at (0, 0, 2);
  		\coordinate (bcf) at (-2, 0, 2);
  		\coordinate (mnf) at (0, -2, 2);
  		\coordinate (Ob) at (0, 0, -2);
		\coordinate (bcb) at (-2, 0, -2);
		\coordinate (mnb) at (0, -2, -2);
  		
  		
  		\draw[fill=red!50!blue, opacity=0.3] (bcf) -- (bcb) -- (Ob) -- (Of) -- cycle;
  		\draw[fill=red!50!blue, opacity=0.3] (bcf) -- (bcb) -- (mnb) -- (mnf)-- cycle;
  		\draw[fill=red!50!blue, opacity=0.3] (mnf) -- (mnb) -- (Ob) -- (Of) -- cycle;
  		
  		\coordinate (xp) at (2.5, 0, 0);
  		\coordinate (xn) at (-2.5, 0, 0);
  		\coordinate (yp) at (0, 2.5, 0);
  		\coordinate (yn) at (0, -2.5, 0);
  		\coordinate (zp) at (0, 0, 2.5);
  		\coordinate (zn) at (0, 0, -2.5);
  		
  		\draw[-,opacity=0.5] (xn) -- (xp) ;
  		\draw[-,opacity=0.5] (yn) -- (yp) ;
  		\draw[-,opacity=0.5] (zn) -- (zp) ;
  		
  	\end{tikzpicture}
  };
  
  \draw [->] (c11) -- (c11e);
  \draw [->] (c12) -- (c12e);
  \draw [->] (c21) -- (c21e);
  \draw [->] (c22) -- (c22e);
  
  
  
  \node (c11l) at (\xc+\xmidl, \cO+1.4) {
	\begin{tikzpicture}[scale=0.15]
		
		\coordinate (O) at (0, 0, 0);
		\coordinate (tc) at (2, 0, 0);
		\coordinate (mse) at (0, 1.2, 1.2);
		\coordinate (tse) at (0.8, 1.2, 1.2);
		
		\draw[fill=red!90, opacity=0.5] (tc) -- (O) -- (mse) --(tse) -- cycle;
		
		\coordinate (xp) at (2.5, 0, 0);
		\coordinate (xn) at (-2.5, 0, 0);
		\coordinate (yp) at (0, 2.5, 0);
		\coordinate (yn) at (0, -2.5, 0);
		\coordinate (zp) at (0, 0, 2.5);
		\coordinate (zn) at (0, 0, -2.5);
		
		\draw[-,opacity=0.5] (xn) -- (xp) ;
		\draw[-,opacity=0.5] (yn) -- (yp) ;
		\draw[-,opacity=0.5] (zn) -- (zp) ;
		
	\end{tikzpicture}
  };

  \node (c12l) at (\xc+\xmidl, \cO+0.5) {
	\begin{tikzpicture}[scale=0.15]
		
		\coordinate (O) at (0, 0, 0);
		\coordinate (tc) at (2, 0, 0);
		\coordinate (bc) at (-2, 0, 0);
		\coordinate (mn) at (0, -2, 0);
		\coordinate (me) at (0, 0, 2);
		\coordinate (ms) at (0, 2, 0);
		\coordinate (mw) at (0, 0, -2);
		
		
		\draw[fill=red!90, opacity=0.5] (tc) -- (mn) -- (O) -- cycle;
		
		\coordinate (xp) at (2.5, 0, 0);
		\coordinate (xn) at (-2.5, 0, 0);
		\coordinate (yp) at (0, 2.5, 0);
		\coordinate (yn) at (0, -2.5, 0);
		\coordinate (zp) at (0, 0, 2.5);
		\coordinate (zn) at (0, 0, -2.5);
		
		\draw[-,opacity=0.5] (xn) -- (xp) ;
		\draw[-,opacity=0.5] (yn) -- (yp) ;
		\draw[-,opacity=0.5] (zn) -- (zp) ;
		
	\end{tikzpicture}
  };


  \node (c21l) at (\xc+\xmidl, \cO-0.5) {
	\begin{tikzpicture}[scale=0.15]
		
		\coordinate (O) at (0, 0, 0);
		\coordinate (tc) at (2, 0, 0);
		\coordinate (bc) at (-2, 0, 0);
		\coordinate (mn) at (0, -2, 0);
		\coordinate (me) at (0, 0, 2);
		\coordinate (ms) at (0, 2, 0);
		\coordinate (mse) at (0, 1.2, 1.2);
		\coordinate (bse) at (-0.8, 1.2,1.2);
		\coordinate (mw) at (0, 0, -2);
		
		
		\draw[fill=red!90, opacity=0.5] (bc) -- (O) -- (mse) -- (bse) -- cycle;

		
		\coordinate (xp) at (2.5, 0, 0);
		\coordinate (xn) at (-2.5, 0, 0);
		\coordinate (yp) at (0, 2.5, 0);
		\coordinate (yn) at (0, -2.5, 0);
		\coordinate (zp) at (0, 0, 2.5);
		\coordinate (zn) at (0, 0, -2.5);
		
		\draw[-,opacity=0.5] (xn) -- (xp) ;
		\draw[-,opacity=0.5] (yn) -- (yp) ;
		\draw[-,opacity=0.5] (zn) -- (zp) ;
		
	\end{tikzpicture}
  };

  \node (c22l) at (\xc+\xmidl, \cO-1.4) {
	\begin{tikzpicture}[scale=0.15]
		
		\coordinate (O) at (0, 0, 0);
		\coordinate (tc) at (2, 0, 0);
		\coordinate (bc) at (-2, 0, 0);
		\coordinate (mn) at (0, -2, 0);
		\coordinate (me) at (0, 0, 2);
		\coordinate (ms) at (0, 2, 0);
		\coordinate (mw) at (0, 0, -2);
		
		
		\draw[fill=red!90, opacity=0.5] (bc) -- (mn) -- (O) -- cycle;
		
		\coordinate (xp) at (2.5, 0, 0);
		\coordinate (xn) at (-2.5, 0, 0);
		\coordinate (yp) at (0, 2.5, 0);
		\coordinate (yn) at (0, -2.5, 0);
		\coordinate (zp) at (0, 0, 2.5);
		\coordinate (zn) at (0, 0, -2.5);
		
		\draw[-,opacity=0.5] (xn) -- (xp) ;
		\draw[-,opacity=0.5] (yn) -- (yp) ;
		\draw[-,opacity=0.5] (zn) -- (zp) ;
		
	\end{tikzpicture}
  };

	\draw[->] (c11e) -- (c11l);
	\draw[->] (c12e) -- (c12l);
	\draw[->] (c21e) -- (c21l);
	\draw[->] (c22e) -- (c22l);


  \node (c1l) at (\xc+\xmidll, \cO+1.) {
	\begin{tikzpicture}[scale=0.15]
		
		\coordinate (O) at (0, 0, 0);
		\coordinate (tc) at (2, 0, 0);
		\coordinate (bc) at (-2, 0, 0);
		\coordinate (mn) at (0, -2, 0);
		\coordinate (me) at (0, 0, 2);
		\coordinate (ms) at (0, 2, 0);
		\coordinate (mse) at (0, 1.2, 1.2);
		\coordinate (tse) at (0.8, 1.2, 1.2);
		\coordinate (mw) at (0, 0, -2);
		
		
		\draw[fill=yellow!90, opacity=0.4] (tc) -- (mn) -- (O) -- cycle;
		\draw[fill=yellow!90, opacity=0.4] (tc) -- (tse) -- (mse) -- (O) -- cycle;
		\draw[fill=yellow!90, opacity=0.4] (tc) -- (tse) -- (mn) -- cycle;
		\draw[fill=yellow!90, opacity=0.4] (mse) -- (tse) -- (mn) -- cycle;
		\draw[fill=yellow!90, opacity=0.4] (O) -- (mse) -- (mn) -- cycle;
		
		\coordinate (xp) at (3.2, 0, 0);
		\coordinate (xn) at (-2.5, 0, 0);
		\coordinate (yp) at (0, 2.5, 0);
		\coordinate (yn) at (0, -2.5, 0);
		\coordinate (zp) at (0, 0, 4.0);
		\coordinate (zn) at (0, 0, -2.5);
		\draw[->,opacity=0.5] (xn) -- (xp) ;
		\draw[->,opacity=0.5] (yn) -- (yp) ;
		\draw[->,opacity=0.5] (zn) -- (zp) ;
		\node [font=\scriptsize, align=center, scale=0.8] at (3.6,0.7,0) {$x_1$};
		\node [font=\scriptsize, align=center, scale=0.8] at (1.2,3.2,0) {$x_2$};
		\node [font=\scriptsize, align=center, scale=0.8] at (0.3,0.3,7.1) {$y_2$};
		
	\end{tikzpicture}
};

\node (c2l) at (\xc+\xmidll, \cO-1.0) {
	\begin{tikzpicture}[scale=0.15]
		
		\coordinate (O) at (0, 0, 0);
		\coordinate (tc) at (2, 0, 0);
		\coordinate (bc) at (-2, 0, 0);
		\coordinate (mn) at (0, -2, 0);
		\coordinate (me) at (0, 0, 2);
		\coordinate (mse) at (0, 1.2, 1.2);
		\coordinate (mw) at (0, 0, -2);
		\coordinate (bse) at (-0.8, 1.2,1.2);
		
		\draw[fill=yellow!90, opacity=0.4] (bc) -- (mn) -- (O) -- cycle;
		\draw[fill=yellow!90, opacity=0.4] (bc) -- (bse) -- (mse) -- (O) -- cycle;
		\draw[fill=yellow!90, opacity=0.4] (bc) -- (bse) -- (mn) -- cycle;
		\draw[fill=yellow!90, opacity=0.4] (mse) -- (bse) -- (mn) -- cycle;
		\draw[fill=yellow!90, opacity=0.4] (O) -- (mse) -- (mn) -- cycle;
		
		\coordinate (xp) at (2.5, 0, 0);
		\coordinate (xn) at (-2.5, 0, 0);
		\coordinate (yp) at (0, 2.5, 0);
		\coordinate (yn) at (0, -2.5, 0);
		\coordinate (zp) at (0, 0, 5.0);
		\coordinate (zn) at (0, 0, -2.5);
		\draw[->,opacity=0.5] (xn) -- (xp) ;
		\draw[->,opacity=0.5] (yn) -- (yp) ;
		\draw[->,opacity=0.5] (zn) -- (zp) ;
		\node [font=\scriptsize, align=center, scale=0.8] at (3.2,0.5,0) {$x_1$};
		\node [font=\scriptsize, align=center, scale=0.8] at (0.9,2.7,0) {$x_2$};
		\node [font=\scriptsize, align=center, scale=0.8] at (0.3,0.3,7.1) {$y_2$};
		
	\end{tikzpicture}
};


    \node [font=\scriptsize, align=center, scale=0.8, anchor=south west] (box_EE) at ($(c1l.north east)+(-0.4, -0.15)$) {extend,\\bound};

  
  \node [font=\scriptsize, align=center, scale=0.8, anchor= west] (box_E) at ($(c1l)+(1.0, -0.0)$) {$\bc{K}'_1$};
  \node [font=\scriptsize, align=center, scale=0.8, anchor= west] (box_F) at ($(c2l)+(1.0, 0.0)$) {$\bc{K}'_2$};

    \node [font=\scriptsize, align=center, scale=0.8, anchor=south west] (box_EE) at ($(box_E.north east)+(-0.05, -0.5)$) {convex\\hull};

[draw=black, dashed, rectangle, rounded corners=2pt,
minimum width=3.75cm, minimum height=0.84cm,
anchor=south west
]

  \draw [->] ($(c11l.east)+(0.0,-0.1)$) -- ($(c1l.west)+(0.2,+0.1)$);
  \draw [->] ($(c12l.east)+(0.0,0.1)$) -- ($(c1l.west)+(0.2,-0.15)$);
  \draw [->] ($(c21l.east)+(0.0,-0.1)$) -- ($(c2l.west)+(0.2,+0.13)$);
  \draw [->] ($(c22l.east)+(0.0,0.1)$) -- ($(c2l.west)+(0.2,-0.1)$);
  
  \draw [->] ($(c1l.east)+(-0.1,0)$) -- ($(box_E.west)+(-0.,0)$);
  \draw [->] ($(c2l.east)+(-0.1,0)$) -- ($(box_F.west)+(-0.,0)$);
  
  \draw [->,] ($(box_E.east)+(0.05,-0.45)$) -- (\xc+9.8,\cO+0.2);
  \draw [->,] ($(box_F.east)+(0.05,0.45)$) -- (\xc+9.8,\cO-0.2);
  
  \node [align=center, scale=0.8, anchor=west] (t2) at (\xc+0.1, \cO+1.85) {Splitting};
  \node [align=center, scale=0.8, anchor=west] (t2) at (\xc+0.05, \cO-1.92) {\scriptsize Omitting superscript $\cdot^i$ here.};
  \node [align=center, scale=0.8, anchor=east] (t2) at (\xc+10.5, \cO+1.85) {Lifting};
  \node [font=\scriptsize, align=center, scale=0.8] (t2) at (\xc+\xmid+0.75, \cO+1.95) {split};
  \node [font=\scriptsize, align=center, scale=0.8] (t2) at (\xc+\xmidl+0.75, \cO+1.85) {convex \\ hull };
  \node [font=\scriptsize, align=center, scale=0.8] (t2) at (\xc+\xmidn+0.75, \cO+1.95) {extend};
  \node [font=\scriptsize, align=center, scale=0.8] (t2) at (\xc+\xmide+0.80, \cO+1.95) {bound};
  
  
   	\node [font=\scriptsize, align=center, scale=0.8] (t2) at (\xc+\xinputs-0.3, \cO+0.15) {$\bc{P}$};
   	
  	\node [font=\scriptsize, align=center, scale=0.8] (t2) at (\xc+\xmid-0.3, \cO+1.25) {$\bc{P}_{1}$};
	\node [font=\scriptsize, align=center, scale=0.8] (t2) at (\xc+\xmid-0.3, \cO-1.25) {$\bc{P}_{2}$};

	\node [font=\scriptsize, align=center, scale=0.8] (t2) at (\xc+\xmidn+0.4, \cO+1.6) {$\bc{P}_{1,1}$};
	\node [font=\scriptsize, align=center, scale=0.8] (t2) at (\xc+\xmidn+0.4, \cO+0.25) {$\bc{P}_{1,2}$};
	\node [font=\scriptsize, align=center, scale=0.8] (t2) at (\xc+\xmidn-0.35, \cO-0.20) {$\bc{P}_{2,1}$};
	\node [font=\scriptsize, align=center, scale=0.8] (t2) at (\xc+\xmidn-0.25, \cO-1.7) {$\bc{P}_{2,2}$};
	
	\node [font=\scriptsize, align=center, scale=0.8] (t2) at (\xc+\xmide+0.6, \cO+1.6) {$\bc{P}_{1,1}'$};
	\node [font=\scriptsize, align=center, scale=0.8] (t2) at (\xc+\xmide+0.4, \cO+0.25) {$\bc{P}_{1,2}'$};
	\node [font=\scriptsize, align=center, scale=0.8] (t2) at (\xc+\xmide-0.4, \cO-0.25) {$\bc{P}_{2,1}'$};
	\node [font=\scriptsize, align=center, scale=0.8] (t2) at (\xc+\xmide-0.5, \cO-1.65) {$\bc{P}_{2,2}'$};
	
	\node [font=\scriptsize, align=center, scale=0.8] (t2) at (\xc+\xmidl+0.3, \cO+1.6) {$\bc{K}_{1,1}'$};
	\node [font=\scriptsize, align=center, scale=0.8] (t2) at (\xc+\xmidl+0.35, \cO+0.20) {$\bc{K}_{1,2}'$};
	\node [font=\scriptsize, align=center, scale=0.8] (t2) at (\xc+\xmidl-0.4, \cO-0.25) {$\bc{K}_{2,1}'$};
	\node [font=\scriptsize, align=center, scale=0.8] (t2) at (\xc+\xmidl-0.4, \cO-1.65) {$\bc{K}_{2,2}'$};
	
	\node [font=\scriptsize, align=center, scale=0.8] (t2) at (\xc+\xmidll+0.3, \cO+0.75) {$\bc{K}_{1}$};
	\node [font=\scriptsize, align=center, scale=0.8] (t2) at (\xc+\xmidll-0.3, \cO-0.75) {$\bc{K}_{2}$};

	\node [font=\scriptsize, align=center, scale=0.8] (t2) at (\xc+\xmidll+2.1, \cO) {$\bc{K}$};



\path let 
  \p1 = (B.north),
  \p2 = (B.south),
  \n1 = {0.5*(\y1+\y2)} 
  in
  node (E)
  [draw=black!60, fill=black!05, rectangle, rounded corners=4pt,
    minimum width=3.4cm, minimum height=3.6cm,
    align=center
  ] at (\xcc, \n1) {};
  
  \node[anchor=north , scale=0.5] at (\xcc,0.4){
	  \begin{tikzpicture}[scale=0.5]
		
		\coordinate (O) at (0, 0, 0);
		\coordinate (tc) at (2, 0, 0);
		\coordinate (bc) at (-2, 0, 0);
		\coordinate (mn) at (0, -2, 0);
		\coordinate (me) at (0, 0, 2);
		\coordinate (mse) at (0.8, 1.2, 1.2);
		\coordinate (mw) at (0, 0, -2);
		\coordinate (bse) at (-0.8, 1.2,1.2);
		
		\coordinate (xp) at (2.5, 0, 0);
		\coordinate (xn) at (-2.5, 0, 0);
		\coordinate (yp) at (0, 1.5, 0);
		\coordinate (yn) at (0, -2.5, 0);
		\coordinate (zp) at (0, 0, 3.5);
		\coordinate (zn) at (0, 0, -2.5);
		\coordinate (zm) at (0, 0, {2*1.2/3.2});
		
		\draw[-,opacity=0.8] (zn) -- (zm) ;
		\draw[-,opacity=0.8] (xn) -- (xp) ;
		\draw[-,opacity=0.8] (yn) -- (yp) ;
		
		\draw[fill=green!90, opacity=0.3] (bc) -- (mn) -- (tc) -- cycle;
		\draw[fill=green!90, opacity=0.3] (bc) -- (bse) -- (mse) -- (tc) -- cycle;
		\draw[fill=green!90, opacity=0.3] (bc) -- (bse) -- (mn) -- cycle;
		\draw[fill=green!90, opacity=0.3] (mse) -- (bse) -- (mn) -- cycle;
		\draw[fill=green!90, opacity=0.3] (tc) -- (mse) -- (mn) -- cycle;
		
		
		\draw[opacity=0.5] (tc) -- (mn);  
		\draw[opacity=0.5] (tc) -- (mse);
		\draw[opacity=0.5] (bc) -- (mn);  
		\draw[opacity=0.5] (bc) -- (bse);
		\draw[opacity=0.5] (bse) -- (mse);  
		\draw[opacity=0.5] (mn) -- (mse);
		\draw[opacity=0.5] (mn) -- (bse);
		
		\draw[-,opacity=0.8] (zm) -- (zp) ;
		
		\node [font=\scriptsize, align=center, scale=1.2] at (2.5,0.3,0) {$x_1$};
		\node [font=\scriptsize, align=center, scale=1.2] at (0.5,1.5,0) {$x_2$};
		\node [font=\scriptsize, align=center, scale=1.2] at (-0.3,0.3,4.1) {$y_2$};

		
	\end{tikzpicture}
  };

	\node [anchor=north] at (\xcc,1) {\scriptsize Output Constraints $\bc{K}^i$};
	\node [anchor=north, align=center] at (\xcc,-0.7) {
		\scriptsize $x_1+x_2-2 y_1 - 2 y_2 \geq -2$\\
		\scriptsize $0.375 x_2 - y_2 \geq -0.75$\\
		\scriptsize $-x_1+y_1 \geq 0$\\
		\scriptsize $\vdots$};

   \draw [->] (C) -- (E);

\end{tikzpicture}


==> figures/overview_input_constraints.tex <==
\begin{tikzpicture}
	\tikzset{>=latex}
	
	\def\dx{1.1}
	\def\yo{-2.15}
	
	\node (B)
	[draw=black!60, fill=black!05, rectangle, rounded corners=2pt,
	minimum width=4.4cm, minimum height=2.10cm,
	anchor=north
	] at (0, 0) {
	};
	\node [anchor=north,align=center,font=\scriptsize] at (-\dx,0.0) { Exact Input \\ Polytope $\bc{S}$};
	\node [anchor=north,align=center,font=\scriptsize] at (\dx,0.0) { (Approximate) \\ Projection $\bc{P}^i$};
	

	
	\node[anchor=south] (p0) at (-\dx, \yo) {
		\begin{tikzpicture}[scale=0.3]
			
			
			
	  		\coordinate (O) at (0, 0, 0);
			\coordinate (tc) at (2, 0, 0);
			\coordinate (bc) at (-2, 0, 0);
			\coordinate (mn) at (0, -2, 0);
			\coordinate (me) at (0, 0, 2);
			\coordinate (ms) at (0, 1.2, 0);
			\coordinate (ts) at (-1, 1, 0);
			\coordinate (mw) at (0, 0, -2);
			
			\coordinate (xp) at (2.5, 0, 0);
			\coordinate (xn) at (-2.5, 0, 0);
			\coordinate (yp) at (0, 2.0, 0);
			\coordinate (yn) at (0, -2.2, 0);
			\coordinate (zp) at (0, 0, 3.8);
			\coordinate (zn) at (0, 0, -2.5);

			\draw[->,opacity=0.7] (xn) -- (xp) ;
			\draw[->,opacity=0.7] (yn) -- (yp) ;
			\draw[->,opacity=0.7] (zn) -- (zp) ;
			
			\draw[fill=green!90, opacity=0.2] (tc) -- (mn) -- (me) -- cycle;
			\draw[fill=green!90, opacity=0.2] (tc) -- (mn) -- (mw) -- cycle;
			\draw[fill=green!90, opacity=0.2] (tc) -- (ms) -- (me) -- cycle;
			\draw[fill=green!90, opacity=0.2] (tc) -- (ms) -- (mw) -- cycle;
			\draw[fill=green!90, opacity=0.2] (bc) -- (ts) -- (me) -- cycle;
			\draw[fill=green!90, opacity=0.2] (bc) -- (ts) -- (mw) -- cycle;
			\draw[fill=green!90, opacity=0.2] (bc) -- (mn) -- (me) -- cycle;
			\draw[fill=green!90, opacity=0.2] (bc) -- (mn) -- (mw) -- cycle;
			\draw[fill=green!90, opacity=0.2] (ts) -- (ms) -- (me) -- cycle;
			\draw[fill=green!90, opacity=0.2] (ts) -- (ms) -- (mw) -- cycle;
			
			\draw[opacity=0.5] (mn) -- (tc); 
			\draw[opacity=0.5] (mn) -- (bc); 
			\draw[opacity=0.5] (mn) -- (me); 
			\draw[opacity=0.5] (me) -- (ms); 
			\draw[opacity=0.5] (me) -- (ts);
			\draw[opacity=0.5] (me) -- (tc);
			\draw[opacity=0.5] (me) -- (bc);
			\draw[opacity=0.5] (tc) -- (ms);
			\draw[opacity=0.5] (bc) -- (ts);
			\draw[opacity=0.5] (ts) -- (ms);   
			

			\node [font=\scriptsize, align=center, scale=0.8] at (2.5,-0.1,0) {$x_1$};
			\node [font=\scriptsize, align=center, scale=0.8] at (0.6,1.5,0) {$x_2$};
			\node [font=\scriptsize, align=center, scale=0.8] at (-0.8,-0.6,3) {$x_3$};
			
			
		\end{tikzpicture}
	};
	
	\node[anchor=south] (p1) at (\dx, \yo) {
		\begin{tikzpicture}[scale=0.3]
			
			
			\coordinate (tc) at (2, 0, 0);
			\coordinate (ms) at (0.8, 1.2, 0);
			\coordinate (bs) at (-0.8, 1.2, 0);
			\coordinate (bc) at (-2, 0, 0);
			\coordinate (mn) at (0, -2, 0);

			\coordinate (ms1) at (0, 1.2, 0);
			\coordinate (ts1) at (-1, 1, 0);
			
			
			
			\draw[fill=blue!90, opacity=0.3] (tc) -- (ms) -- (bs) -- (bc) -- (mn) -- cycle;
			\draw[fill=green!90, opacity=0.4] (tc) -- (ms1) -- (ts1) -- (bc) -- (mn) -- cycle;
			
			\coordinate (xp) at (2.5, 0, 0);
			\coordinate (xn) at (-2.5, 0, 0);
			\coordinate (yp) at (0, 2.0, 0);
			\coordinate (yn) at (0, -2.2, 0);
			
			\draw[->,opacity=0.7] (xn) -- (xp) ;
			\draw[->,opacity=0.7] (yn) -- (yp) ;

			\node [font=\scriptsize, align=center, scale=0.8] at (2.5,-0.1,0) {$x_1$};
			\node [font=\scriptsize, align=center, scale=0.8] at (0.6,1.5,0) {$x_2$};
			
		\end{tikzpicture}
	};

	\draw[->] ($(p1.west)+(-0.3,-0.06)$) -- ($(p1.west)+(0,-0.06)$);

\end{tikzpicture}

==> figures/polyhedral_figure_2.tex <==
\begin{tikzpicture}
	\tikzset{>=latex}
	
	\def\bh{5.5cm}
	\def\yl{-2.3}
	\def\xe{5.1}
	\def\dx{2.0}
	\def\xaa{-0.9}
	\def\yaa{-0.6}
	
	\node (A) 
		  [draw=black!60, fill=black!05, rectangle,
		    %
		    text width=7.2cm, align=center, scale=1.0, rounded corners=2pt,
		    minimum height=\bh,
		    anchor=north
		  ] at (0, 0){} ;
	\node (A1) [scale=1.0,align=center] at (0.0, -0.22) {Primal};
	\node (A2) [scale=1.0,align=center, rotate=90] at (-3.35, -1.4) {Polytope};
	\node (A3) [scale=1.0,align=center, rotate=90] at (-3.35, \yl-1.7) {Polyhedral cone};

 	\node (B)
		[draw=black!60, fill=black!05, rectangle, rounded corners=2pt,
		minimum width=3.2cm, minimum height=\bh,
		anchor=north,
		] at (3.60+\dx, 0) {
		};
	
	\node (B1) [scale=1.0,align=center] at (3.8+\dx, -0.22) {Dual};
	\node (B2) [scale=1.0,align=center, rotate=90] at (2.3+\dx, -1.4) {Polytope};
	\node (B3) [scale=1.0,align=center, rotate=90] at (2.3+\dx, \yl-1.7) {Polyhedral cone};

  \node [anchor=north west](polyA1) at (-2.5, -0.4) {
	\begin{tikzpicture}[scale=0.6]
		
		\coordinate (n) at (-0.3, 1.2);
		\coordinate (nw) at (-1.0, 0.5);
		\coordinate (e) at (0.5, 0.0);
		\coordinate (sw) at (-1.0, -0.5);
		\coordinate (s) at (-0.3, -1.2);
		\coordinate (w) at (-1.1, 0);
		
		\draw[fill=blue!90, opacity=0.4] (nw) -- (n) -- (e) -- (s) -- (sw) -- (w) -- cycle;
		
		\coordinate (xp) at (1.2, 0, 0);
		\coordinate (xn) at (-1.2, 0, 0);
		\coordinate (yp) at (0, 1.2, 0);
		\coordinate (yn) at (0, -1.2, 0);
		
		\draw[->,opacity=0.8] (xn) -- (xp) ;
		\draw[->,opacity=0.8] (yn) -- (yp) ;
		
		\node (PA1a) [scale=1.0,align=center] at (0.9, 0.50) {\scriptsize$x_1$};
		\node (PA1b) [scale=1.0,align=center] at (-0.1, 1.60) {\scriptsize$x_2$};
		
		\node[anchor=center,circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (n) {};
		\node[anchor=center,circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (e) {};
		\node[anchor=center,circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (w) {};
		\node[anchor=center,circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (s) {};		
		\node[anchor=center,circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (sw) {};		
		\node[anchor=center,circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (nw) {};	
		
		\node (PA1b) [scale=1.0,align=center] at (0.3, 1.10) {\scriptsize$-1.5x_1-x_2 \geq -0.75$};
		\node (PA1b) [scale=1.0,align=center] at (0.3, -0.20) {\scriptsize$-1.5x_1+x_2 \geq -0.75$};
		\node (PA1b) [scale=1.0,align=center] at (-4.5, -0.80) {\scriptsize$-x_1+x_2 \geq -1.5$};
		\node (PA1b) [scale=1.0,align=center] at (-4.2, 1.30) {\scriptsize$x_1-x_2 \geq -1.5$};
		\node (PA1b) [scale=1.0,align=center] at (-4.9, 0.60) {\scriptsize$5x_1-x_2 \geq -5.5$};
		\node (PA1b) [scale=1.0,align=center] at (-4.9, 0.00) {\scriptsize$5x_1+x_2 \geq -5.5$};
	\end{tikzpicture}
};

  
  

  \node [anchor=north west ](polyA2) at (-3.25, \yl-0.3) {
  	\begin{tikzpicture}[scale=0.6]
  		
  		\coordinate (O) at (0, 0, 0);
		\coordinate (n) at (1.7*-0.3, 1.7*1.2, -1.7);
		\coordinate (nw) at (1.7*-1.0, 1.7*0.5, -1.7);
		\coordinate (e) at (1.7*0.5, 1.7*0.0, -1.7);
		\coordinate (sw) at (1.7*-1.0, 1.7*-0.5, -1.7);
		\coordinate (s) at (1.7*-0.3, 1.7*-1.2, -1.7);
		\coordinate (w) at (1.7*-1.1, 1.7* 0, -1.7);

		
		\coordinate (n1) at (1.0*-0.3, 1.0*1.2, -1.0);
		\coordinate (nw1) at (1.0*-1.0, 1.0*0.5, -1.0);
		\coordinate (e1) at (1.0*0.5, 1.0*0.0, -1.0);
		\coordinate (sw1) at (1.0*-1.0, 1.0*-0.5, -1.0);
		\coordinate (s1) at (1.0*-0.3, 1.0*-1.2, -1.0);
		\coordinate (w1) at (1.0*-1.1, 1.0* 0, -1.0);
				
		\coordinate (p1) at (0.6,1.4,-1);
		\coordinate (p2) at (-1.2,1.4,-1);
		\coordinate (p3) at (0.6,-1.4,-1);
		\coordinate (p4) at (-1.2,-1.4,-1);
				

		
		\draw[fill=blue!90, opacity=0.4] (nw) -- (n) -- (e) -- (s) -- (sw) -- (w) -- cycle;

  		\draw[fill=blue!90, opacity=0.2] (nw) -- (n) -- (n1) -- (nw1) -- cycle;
		\draw[fill=blue!90, opacity=0.2] (n) -- (e) -- (e1) -- (n1) -- cycle;
		\draw[fill=blue!90, opacity=0.2] (e) -- (s) -- (s1) -- (e1) -- cycle;
		\draw[fill=blue!90, opacity=0.2] (s) -- (sw) -- (sw1) -- (s1) -- cycle;
		\draw[fill=blue!90, opacity=0.2] (sw) -- (w) -- (w1) -- (sw1) -- cycle;
		\draw[fill=blue!90, opacity=0.2] (w) -- (nw) -- (nw1) -- (w1) -- cycle;

  		\draw[black, opacity=0.6] (nw) -- (nw1);
		\draw[black, opacity=0.6] (n) -- (n1);
		\draw[black, opacity=0.6] (e) -- (e1);
		\draw[black, opacity=0.6] (s) -- (s1);
		\draw[black, opacity=0.6] (sw) -- (sw1);
		\draw[black, opacity=0.6] (w) -- (w1);

  		
		\draw[fill=red!90, opacity=0.4] (p1) -- (p2) -- (p4) -- (p3) -- cycle;

  		\draw[fill=blue!90, opacity=0.4] (O) -- (nw1) -- (n1) -- cycle;
		\draw[fill=blue!90, opacity=0.4] (O) -- (n1) -- (e1) -- cycle;
		\draw[fill=blue!90, opacity=0.4] (O) -- (e1) -- (s1) -- cycle;
		\draw[fill=blue!90, opacity=0.4] (O) -- (s1) -- (sw1) -- cycle;
		\draw[fill=blue!90, opacity=0.4] (O) -- (sw1) -- (w1) -- cycle;
		\draw[fill=blue!90, opacity=0.4] (O) -- (w1) -- (nw1) -- cycle;
		
  		\draw[black, opacity=0.6] (O) -- (nw1);
		\draw[black, opacity=0.6] (O) -- (n1);
		\draw[black, opacity=0.6] (O) -- (e1);
		\draw[black, opacity=0.6] (O) -- (s1);
		\draw[black, opacity=0.6] (O) -- (sw1);
		\draw[black, opacity=0.6] (O) -- (w1);
  			
		\coordinate (xp) at (1.2, 0, 0);
		\coordinate (xn) at (-1.2, 0, 0);
		\coordinate (yp) at (0, 1.2, 0);
		\coordinate (yn) at (0, -1.2, 0);
		\coordinate (zp) at (0, 0, 1.2);
		\coordinate (zn) at (0, 0, -1.2);				
		
		\draw[-,opacity=0.3] (xn) -- (xp) ;
		\draw[-,opacity=0.3] (yn) -- (yp) ;
		\draw[-,opacity=0.3] (zn) -- (zp) ;
		
		\node (PA1b) [scale=1.0,align=center] at (0.2, 2.90) {\scriptsize$0.75x_0 -1.5x_1-x_2 \geq 0$};
		\node (PA1b) [scale=1.0,align=center] at (0.2, -1.00) {\scriptsize$0.75x_0 -1.5x_1+x_2 \geq 0$};
		\node (PA1b) [scale=1.0,align=center] at (-4.6, -1.00) {\scriptsize$1.5x_0-x_1+x_2 \geq 0$};
		\node (PA1b) [scale=1.0,align=center] at (-4.8, 2.70) {\scriptsize$1.5x_0 + x_1-x_2 \geq 0$};
		\node (PA1b) [scale=1.0,align=center] at (-5.8, 1.30) {\scriptsize$5.5x_0 + 5x_1-x_2 \geq 0$};
		\node (PA1b) [scale=1.0,align=center] at (-5.8, 0.50) {\scriptsize$5.5x_0 + 5x_1+x_2 \geq 0$};
		
		\node (PA1b) [scale=1.0,align=center] at (0.9, -0.20) {\scriptsize$x_0 = 1$};

  	\end{tikzpicture}
  };


\node [anchor=north east](polyB1) at (\xe+\dx-0.1, -0.55) {
	\begin{tikzpicture}[scale=0.6]
		
		\coordinate (ne) at (2.0, 1.6/1.2);
		\coordinate (se) at (2, -1.6/1.2);
		\coordinate (n) at (-1/1.5, 1/1.5);
		\coordinate (s) at (-1/1.5, -1/1.5);
		\coordinate (nw) at (-1/1.1, 0.2/1.1);
		\coordinate (sw) at (-1/1.1, -0.2/1.1);
		
		\draw[fill=blue!90, opacity=0.4] (ne) -- (se) -- (s) -- (sw) -- (nw) -- (n) -- cycle;
		
		\coordinate (xp) at (1.2, 0);
		\coordinate (xn) at (-1.2, 0);
		\coordinate (yp) at (0, 1.2);
		\coordinate (yn) at (0, -1.2);
		
		\draw[-,opacity=0.3] (xn) -- (xp) ;
		\draw[-,opacity=0.3] (yn) -- (yp) ;
		
		\node[anchor=center,circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (n) {};
		\node[anchor=center,circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (se) {};
		\node[anchor=center,circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (ne) {};
		\node[anchor=center,circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (s) {};		
		\node[anchor=center,circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (sw) {};		
		\node[anchor=center,circle, black, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (nw) {};	
		
	\end{tikzpicture}
};




\node [anchor=north east ](polyB2) at (\xe+\dx, \yl-0.6) {
	\begin{tikzpicture}[scale=0.6]

		
		
		
  		\coordinate (O) at (0, 0, 0);
		\coordinate (ne) at (1.3*2.0, 1.3*1.6/1.2, 1.3);
		\coordinate (se) at (1.3*2, 1.3*-1.6/1.2, 1.3);
		\coordinate (n) at (1.3*-1/1.5, 1.3*1/1.5, 1.3);
		\coordinate (s) at (1.3*-1/1.5, 1.3*-1/1.5, 1.3);
		\coordinate (nw) at (1.3*-1/1.1, 1.3*0.2/1.1, 1.3);
		\coordinate (sw) at (1.3*-1/1.1, 1.3*-0.2/1.1, 1.3);
		
		
		\coordinate (ne1) at (1.0*2.0, 1.0*1.6/1.2, 1.0);
		\coordinate (se1) at (1.0*2, 1.0*-1.6/1.2, 1.0);
		\coordinate (n1) at (1.0*-1/1.5, 1.0*1/1.5, 1.0);
		\coordinate (s1) at (1.0*-1/1.5, 1.0*-1/1.5, 1.0);
		\coordinate (nw1) at (1.0*-1/1.1, 1.0*0.2/1.1, 1.0);
		\coordinate (sw1) at (1.0*-1/1.1, 1.0*-0.2/1.1, 1.0);
		
		\coordinate (p1) at (2.3,1.4,1);
		\coordinate (p2) at (-1.0,1.4,1);
		\coordinate (p3) at (2.3,-1.4,1);
		\coordinate (p4) at (-1.0,-1.4,1);
		
		
		
		
		\draw[fill=blue!90, opacity=0.3] (ne) -- (se) -- (s) -- (sw) -- (nw) -- (n) -- cycle;
		
		\draw[fill=blue!90, opacity=0.3] (O) -- (nw1) -- (n1) -- cycle;
		\draw[fill=blue!90, opacity=0.3] (O) -- (n1) -- (ne1) -- cycle;
		\draw[fill=blue!90, opacity=0.3] (O) -- (ne1) -- (se1) -- cycle;
		\draw[fill=blue!90, opacity=0.3] (O) -- (s1) -- (sw1) -- cycle;
		\draw[fill=blue!90, opacity=0.3] (O) -- (sw1) -- (nw1) -- cycle;
		\draw[fill=blue!90, opacity=0.3] (O) -- (se1) -- (s1) -- cycle;

  		\draw[black, opacity=0.6] (O) -- (nw1);
		\draw[black, opacity=0.6] (O) -- (ne1);	
		\draw[black, opacity=0.6] (O) -- (s1);
		\draw[black, opacity=0.6] (O) -- (se1);
		\draw[black, opacity=0.6] (O) -- (sw1);
		\draw[black, opacity=0.6] (O) -- (n1);	

		\draw[fill=red!90, opacity=0.4] (p1) -- (p2) -- (p4) -- (p3) -- cycle;

		\draw[fill=blue!90, opacity=0.4] (nw) -- (n) -- (n1) -- (nw1) -- cycle;
		\draw[fill=blue!90, opacity=0.4] (n) -- (ne) -- (ne1) -- (n1) -- cycle;
		\draw[fill=blue!90, opacity=0.4] (ne) -- (se) -- (se1) -- (ne1) -- cycle;
		\draw[fill=blue!90, opacity=0.4] (s) -- (se) -- (se1) -- (s1) -- cycle;
		\draw[fill=blue!90, opacity=0.4] (s) -- (sw) -- (sw1) -- (s1) -- cycle;
		\draw[fill=blue!90, opacity=0.4] (sw) -- (nw) -- (nw1) -- (sw1) -- cycle;
		
		\draw[black, opacity=0.6] (nw) -- (nw1);
		\draw[black, opacity=0.6] (ne) -- (ne1);
		\draw[black, opacity=0.6] (s) -- (s1);
		\draw[black, opacity=0.6] (se) -- (se1);
		\draw[black, opacity=0.6] (sw) -- (sw1);
		\draw[black, opacity=0.6] (n) -- (n1);		
		
		\coordinate (xp) at (1.2, 0, 0);
		\coordinate (xn) at (-1.2, 0, 0);
		\coordinate (yp) at (0, 1.2, 0);
		\coordinate (yn) at (0, -1.2, 0);
		\coordinate (zp) at (0, 0, 1.2);
		\coordinate (zn) at (0, 0, -1.2);				
		
		\draw[-,opacity=0.3] (xn) -- (xp) ;
		\draw[-,opacity=0.3] (yn) -- (yp) ;
		\draw[-,opacity=0.3] (zn) -- (zp) ;
		
	\end{tikzpicture}
	};



\end{tikzpicture}


==> figures/precision_cmp.tex <==
\begin{tikzpicture}
	\tikzset{>=latex}
	
	\def\dx{1.7}
	\def\yo{-1.5}
	
	\node
	[draw=black!60, fill=black!05, rectangle, rounded corners=2pt,
	minimum width=6.8cm, minimum height=2.8cm,
	anchor=north
	] at (0, 0) {
	};
	\node [anchor=north,align=center,] at (-\dx,0.0) { 2-neuron};
	\node [anchor=north,align=center,] at (\dx,0.0) { single-neuron};
	
	
	\node (c2l) at (-\dx, \yo) {
		\begin{tikzpicture}[scale=0.5]
			
			\coordinate (O) at (0, 0, 0);
			\coordinate (tc) at (2, 0, 0);
			\coordinate (bc) at (-2, 0, 0);
			\coordinate (mn) at (0, -2, 0);
			\coordinate (me) at (0, 0, 2);
			\coordinate (mse) at (0.8, 1.2, 1.2);
			\coordinate (mw) at (0, 0, -2);
			\coordinate (bse) at (-0.8, 1.2,1.2);

			\coordinate (xp) at (2.5, 0, 0);
			\coordinate (xn) at (-2.5, 0, 0);
			\coordinate (yp) at (0, 1.5, 0);
			\coordinate (yn) at (0, -2.5, 0);
			\coordinate (zp) at (0, 0, 3.5);
			\coordinate (zn) at (0, 0, -2.5);
			\coordinate (zm) at (0, 0, {2*1.2/3.2});

			\draw[-,opacity=0.8] (zn) -- (zm) ;
			\draw[->,opacity=0.8] (xn) -- (xp) ;
			\draw[->,opacity=0.8] (yn) -- (yp) ;
			
			\draw[fill=yellow!90, opacity=0.3] (bc) -- (mn) -- (tc) -- cycle;
			\draw[fill=yellow!90, opacity=0.3] (bc) -- (bse) -- (mse) -- (tc) -- cycle;
			\draw[fill=yellow!90, opacity=0.3] (bc) -- (bse) -- (mn) -- cycle;
			\draw[fill=yellow!90, opacity=0.3] (mse) -- (bse) -- (mn) -- cycle;
			\draw[fill=yellow!90, opacity=0.3] (tc) -- (mse) -- (mn) -- cycle;
			
			\draw[opacity=0.5] (tc) -- (mn);  
			\draw[opacity=0.5] (tc) -- (mse);
			\draw[opacity=0.5] (bc) -- (mn);  
			\draw[opacity=0.5] (bc) -- (bse);
			\draw[opacity=0.5] (bse) -- (mse);  
			\draw[opacity=0.5] (mn) -- (mse);
			\draw[opacity=0.5] (mn) -- (bse);
			

		\draw[->,opacity=0.8] (zm) -- (zp) ;
			
		\node [font=\scriptsize, align=center, scale=1.] at (2.5,0.3,0) {$x_1$};
		\node [font=\scriptsize, align=center, scale=1.] at (0.5,1.5,0) {$x_2$};
		\node [font=\scriptsize, align=center, scale=1.] at (-0.3,0.3,4.1) {$y_2$};
			
		\end{tikzpicture}
	};

	\node (c2l) at (\dx, \yo) {
	\begin{tikzpicture}[scale=0.5]
		
		\coordinate (O) at (2, 0, 0);
		\coordinate (bc) at (-2, 0, 0);
		\coordinate (mn) at (-2, -2, 0);
		\coordinate (mse) at (2, 1.2, 1.2);
		\coordinate (mw) at (2, -2, 0);
		\coordinate (bse) at (-2, 1.2,1.2);
		
		\coordinate (xp) at (2.5, 0, 0);
		\coordinate (xn) at (-2.5, 0, 0);
		\coordinate (yp) at (0, 1.5, 0);
		\coordinate (yn) at (0, -2.5, 0);
		\coordinate (zp) at (0, 0, 3.5);
		\coordinate (zm) at (0, 0, {2*1.2/3.2});
		\coordinate (zn) at (0, 0, -2.5);
		
		\draw[->,opacity=0.8] (xn) -- (xp) ;
		\draw[->,opacity=0.8] (yn) -- (yp) ;
		\draw[-,opacity=0.8] (zn) -- (zm) ;

		
		\draw[fill=red!90, opacity=0.3] (bc) -- (bse) -- (mn) -- cycle;
		\draw[fill=red!90, opacity=0.3] (bc) -- (mn) -- (mw) -- (O) -- cycle;
		\draw[fill=red!90, opacity=0.3] (bc) -- (bse) -- (mse) -- (O) -- cycle;
		\draw[fill=red!90, opacity=0.3] (mse) -- (bse) -- (mn) -- (mw) -- cycle;
		\draw[fill=red!90, opacity=0.3] (O) -- (mse) -- (mw) -- cycle;
		

		\draw[->,opacity=0.8] (zm) -- (zp) ;
		
		\node [font=\scriptsize, align=center, scale=1.] at (2.5,0.3,0) {$x_1$};
\node [font=\scriptsize, align=center, scale=1.] at (0.5,1.5,0) {$x_2$};
\node [font=\scriptsize, align=center, scale=1.] at (-0.1,0.3,4.1) {$y_2$};
		

		
	\end{tikzpicture}
};
	
\end{tikzpicture}

==> figures/sigmoid.tex <==
\begin{tikzpicture}
	\draw[->] (-3, 0) -- (3.0, 0) node[right] {$x$};
	\draw[->] (0, -0.4) -- (0, 2.0) node[above] {$y$};
	\draw[scale=1.5, domain=-4:4, smooth, variable=\x, blue] plot ({\x/2}, {exp(\x)/(1+exp(\x)});

	\def\a{-3}
	\def\b{3}
	\def\c{0.5}
	\coordinate (a) at ({1.5*\a/2},{1.5*exp(\a)/(1+exp(\a))});
	\coordinate (b) at ({1.5*\b/2},{1.5*exp(\b)/(1+exp(\b))});
	\coordinate (c) at ({1.5*\c/2},{1.5*exp(\c)/(1+exp(\c))});
	\coordinate (at) at ($(c)+1.5*({(\a-\c)/2},{(\a-\c)*exp(-\a)/(1+exp(-\a)^2)})$);
	\coordinate (ab) at ($(a)+1.5*({(\c-\a)/2},{(\c-\a)*exp(-\a)/(1+exp(-\a)^2)})$);
	
	\coordinate (bt) at ($(b)+1.5*({(\c-\b)/2},{(\c-\b)*exp(-\b)/(1+exp(-\b)^2)})$);
	
	\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (a) {};
	\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (b) {};
	\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (c) {};
	
	\draw[fill=blue!90,opacity=0.25] (a) -- (ab) -- (c) --(at) -- cycle;
	\draw[fill=blue!90,opacity=0.25] (bt) -- (c) -- (b) -- cycle;
	\draw[-] ({1.5*\a/2},-0.4) -- ({1.5*\a/2},1.8);
	\draw[-] ({1.5*\b/2},-0.4) -- ({1.5*\b/2},1.8);
	\draw[-] ({1.5*\c/2},-0.4) -- ({1.5*\c/2},1.8);
	
	\node[anchor=north west,align=center] at ({1.5*\a/2},-0.00) {\scriptsize $l_x$};
	\node[anchor=north west,align=center] at ({1.5*\b/2},-0.00) {\scriptsize $u_x$};	
	\node[anchor=north west,align=center] at ({1.5*\c/2},-0.00) {\scriptsize $c$};
	
	\node[anchor=south west,align=center] at ($(b)+(0.3,-0.7)$) {$y=\frac{e^x}{1+e^x}$};
	
	\node[anchor=north,align=center,font=\scriptsize] at ({1.5*(\c+\a)/4},2.00) {neither convex\\ nor concave};
	\node[anchor=north,align=center] at ({1.5*(\c+\b)/4},1.97) {\scriptsize concave};
\end{tikzpicture}
